Algebraic Diversity of Switching Functions

Algebraic Diversity generalizes averaging over many observations to averaging one observation over a group of transformations matched to its structure. This paper develops the framework on the Boolean cube $\mathbb{F}_2^n$ for the translations, the coordinate permutations, the hyperoctahedral group, and the general linear and affine groups. It determines the commutant of each action and gives closed forms for the group-averaged second-order statistic of one truth table, which collapses to the Walsh periodogram for the translations, to per-weight averages for the hyperoctahedral group, and to the weight up to complementation for the affine group. Bent functions are exactly those whose translation average is white, the Haar transform along an input order is the multiplexer tree of Shannon's expansion, and higher-order averages see only the weight below a first informative order, two for the translations and four for the affine group. A matched stabilizer stands in for repeated observations, since a vote over orbits of $s$ points divides by $s$ the number of noisy truth tables a target error requires. The same viewpoint gives the affine hull of a function as matched coordinates, an exact variance identity for XOR hashing, and matched hashes whose variance never exceeds that of a pairwise independent hash. Applications on public benchmarks include hash choice for approximate model counting, the decision of parity-structured formulas and the refutation of counting formulas modulo 3 and 4 from the spectra of clause blocks, separation of NPN classes by canonical spectra, tested on ISCAS-85 cut functions and all five-input classes, correction of noisy truth tables and protection of lookup tables by voting over symmetries, blind group matching, and an analog of the CLEAN algorithm that writes a truth table as the XOR of atoms in the fixed spaces of groups. All proofs are given in full.

==> (inline-0) <==
\begin{longtable}{@{}lrrlll@{}}
\caption{Sources of the two-level benchmark files.}\label{tab:sources}\\\\
\toprule
circuit & $n$ & $m$ & collection & relation & public copy\\\\
\midrule
\endfirsthead
\toprule
circuit & $n$ & $m$ & collection & relation & public copy\\\\
\midrule
\endhead
\texttt{5xp1} & 7 & 10 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/5xp1.pla}\\
\texttt{9sym} & 9 & 1 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/9sym.pla}\\
\texttt{add6} & 12 & 7 & Berkeley test set & same file & L:\texttt{espresso/examples/math/add6}\\
\texttt{addm4} & 9 & 8 & Berkeley test set & same functions & L:\texttt{espresso/examples/math/addm4}\\
\texttt{alu1} & 12 & 8 & Berkeley test set & same file & E:\texttt{examples/alu1}\\
\texttt{alu2} & 10 & 8 & Berkeley test set & same file & E:\texttt{examples/alu2}\\
\texttt{alu2c} & 10 & 6 & LGSynth91 multilevel & two-level form & H:\texttt{lgsynth91/blif/alu2.blif}\\
\texttt{alu3} & 10 & 8 & Berkeley test set & same file & E:\texttt{examples/alu3}\\
\texttt{apex4} & 9 & 19 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/apex4.pla}\\
\texttt{apla} & 10 & 12 & Berkeley test set & same file & E:\texttt{examples/apla}\\
\texttt{b11} & 8 & 31 & Berkeley test set & same file & E:\texttt{examples/b11}\\
\texttt{bw} & 5 & 28 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/bw.pla}\\
\texttt{clip} & 9 & 5 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/clip.pla}\\
\texttt{cm85a} & 11 & 3 & LGSynth91 multilevel & two-level form & H:\texttt{lgsynth91/blif/cm85a.blif}\\
\texttt{con1} & 7 & 2 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/con1.pla}\\
\texttt{dc2} & 8 & 7 & Berkeley test set & same file & E:\texttt{examples/dc2}\\
\texttt{dist} & 8 & 5 & Berkeley test set & same file & E:\texttt{examples/dist}\\
\texttt{dk17} & 10 & 11 & Berkeley test set & same file & E:\texttt{examples/dk17}\\
\texttt{dk27} & 9 & 9 & Berkeley test set & same file & E:\texttt{examples/dk27}\\
\texttt{ex1010} & 10 & 10 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/ex1010.pla}\\
\texttt{ex5} & 8 & 63 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/ex5.pla}\\
\texttt{exp} & 8 & 18 & Berkeley test set & same file & E:\texttt{examples/exp}\\
\texttt{f51m} & 8 & 8 & Berkeley test set & same file & E:\texttt{examples/f51m}\\
\texttt{inc} & 7 & 9 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/inc.pla}\\
\texttt{log8mod} & 8 & 5 & Berkeley test set & same file & L:\texttt{espresso/examples/math/log8mod}\\
\texttt{majority} & 5 & 1 & LGSynth91 multilevel & two-level form & H:\texttt{lgsynth91/blif/majority.blif}\\
\texttt{misex1} & 8 & 7 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/misex1.pla}\\
\texttt{mlp4} & 8 & 8 & Berkeley test set & same functions & E:\texttt{examples/mlp4}\\
\texttt{radd} & 8 & 5 & Berkeley test set & same file & L:\texttt{espresso/examples/math/radd}\\
\texttt{rd53} & 5 & 3 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/rd53.pla}\\
\texttt{rd73} & 7 & 3 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/rd73.pla}\\
\texttt{rd84} & 8 & 4 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/rd84.pla}\\
\texttt{risc} & 8 & 31 & Berkeley test set & same functions & E:\texttt{examples/risc}\\
\texttt{sao2} & 10 & 4 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/sao2.pla}\\
\texttt{sex} & 9 & 14 & Berkeley test set & same file & E:\texttt{examples/sex}\\
\texttt{squar5} & 5 & 8 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/squar5.pla}\\
\texttt{sym10} & 10 & 1 & Berkeley test set & same file & L:\texttt{espresso/examples/math/sym10}\\
\texttt{x2} & 10 & 7 & LGSynth91 multilevel & two-level form & H:\texttt{lgsynth91/blif/x2.blif}\\
\texttt{xor5} & 5 & 1 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/xor5.pla}\\
\texttt{alu4} & 14 & 8 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/alu4.pla}\\
\texttt{b12} & 15 & 9 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/b12.pla}\\
\texttt{cordic} & 23 & 2 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/cordic.pla}\\
\texttt{cps} & 24 & 109 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/cps.pla}\\
\texttt{duke2} & 22 & 29 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/duke2.pla}\\
\texttt{misex3} & 14 & 14 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/misex3.pla}\\
\texttt{misex3c} & 14 & 14 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/misex3c.pla}\\
\texttt{pdc} & 16 & 40 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/pdc.pla}\\
\texttt{spla} & 16 & 46 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/spla.pla}\\
\texttt{t481} & 16 & 1 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/t481.pla}\\
\texttt{table3} & 14 & 14 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/table3.pla}\\
\texttt{table5} & 17 & 15 & LGSynth91 & same file & H:\texttt{lgsynth91/pla/table5.pla}\\
\bottomrule
\end{longtable}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Outputs with fewer linear forms than used inputs.}\label{tab:hidden}\\
\toprule
circuit & output & $n$ & used & forms & hull codim. & $D_2$\\
\midrule
\endfirsthead
\toprule
circuit & output & $n$ & used & forms & hull codim. & $D_2$\\
\midrule
\endhead
\texttt{5xp1} & 7 & 7 & 2 & 1 & 1 & 1.00\\
\texttt{9sym} & 0 & 9 & 9 & 8 & 0 & 5.72\\
\texttt{add6} & 0 & 12 & 2 & 1 & 1 & 1.00\\
\texttt{add6} & 1 & 12 & 4 & 3 & 0 & 4.00\\
\texttt{add6} & 2 & 12 & 6 & 5 & 0 & 6.40\\
\texttt{add6} & 3 & 12 & 8 & 7 & 0 & 6.92\\
\texttt{add6} & 4 & 12 & 10 & 9 & 0 & 6.99\\
\texttt{add6} & 5 & 12 & 12 & 11 & 0 & 7.00\\
\texttt{alu2c} & 2 & 10 & 2 & 1 & 1 & 1.00\\
\texttt{alu2c} & 5 & 10 & 4 & 2 & 2 & 4.00\\
\texttt{apla} & 5 & 10 & 10 & 9 & 9 & 1.02\\
\texttt{b11} & 5 & 8 & 3 & 2 & 2 & 4.00\\
\texttt{bw} & 10 & 5 & 5 & 4 & 4 & 1.70\\
\texttt{cm85a} & 1 & 11 & 9 & 5 & 5 & 1.29\\
\texttt{dk27} & 0 & 9 & 9 & 8 & 8 & 1.03\\
\texttt{dk27} & 1 & 9 & 9 & 8 & 8 & 1.03\\
\texttt{dk27} & 8 & 9 & 9 & 8 & 8 & 1.03\\
\texttt{exp} & 6 & 8 & 8 & 7 & 2 & 3.48\\
\texttt{f51m} & 6 & 8 & 2 & 1 & 1 & 1.00\\
\texttt{misex1} & 0 & 8 & 4 & 3 & 3 & 2.91\\
\texttt{radd} & 0 & 8 & 2 & 1 & 1 & 1.00\\
\texttt{radd} & 1 & 8 & 4 & 3 & 0 & 4.00\\
\texttt{radd} & 2 & 8 & 6 & 5 & 0 & 6.40\\
\texttt{radd} & 3 & 8 & 8 & 7 & 0 & 6.92\\
\texttt{rd53} & 1 & 5 & 5 & 1 & 1 & 1.00\\
\texttt{rd53} & 2 & 5 & 5 & 4 & 0 & 16.00\\
\texttt{rd73} & 1 & 7 & 7 & 1 & 1 & 1.00\\
\texttt{rd84} & 1 & 8 & 8 & 1 & 1 & 1.00\\
\texttt{risc} & 4 & 8 & 3 & 2 & 2 & 4.00\\
\texttt{squar5} & 6 & 5 & 3 & 2 & 2 & 4.00\\
\texttt{x2} & 1 & 10 & 3 & 2 & 0 & 4.00\\
\texttt{xor5} & 0 & 5 & 5 & 1 & 1 & 1.00\\
\texttt{b12} & 6 & 15 & 9 & 8 & 2 & 3.71\\
\texttt{cordic} & 0 & 23 & 23 & 14 & 0 & 1.81\\
\texttt{cordic} & 1 & 23 & 23 & 14 & 0 & 2.38\\
\texttt{cps} & 0 & 24 & 22 & 21 & 1 & 2.96\\
\texttt{cps} & 74 & 24 & 18 & 17 & 5 & 1.14\\
\texttt{duke2} & 25 & 22 & 7 & 6 & 6 & 1.14\\
\texttt{misex3c} & 7 & 14 & 6 & 5 & 1 & 1.29\\
\texttt{pdc} & 10 & 16 & 14 & 13 & 7 & 1.03\\
\texttt{pdc} & 21 & 16 & 10 & 9 & 7 & 1.05\\
\texttt{pdc} & 22 & 16 & 14 & 12 & 12 & 1.00\\
\texttt{pdc} & 26 & 16 & 16 & 14 & 9 & 1.00\\
\texttt{pdc} & 30 & 16 & 16 & 15 & 2 & 3.42\\
\texttt{spla} & 13 & 16 & 10 & 9 & 7 & 1.05\\
\texttt{spla} & 15 & 16 & 12 & 11 & 9 & 1.01\\
\texttt{spla} & 23 & 16 & 16 & 15 & 2 & 3.42\\
\texttt{spla} & 39 & 16 & 14 & 13 & 9 & 1.01\\
\texttt{spla} & 42 & 16 & 10 & 8 & 8 & 1.03\\
\texttt{spla} & 43 & 16 & 12 & 11 & 6 & 1.06\\
\bottomrule
\end{longtable}
\begin{longtable}{@{}lrrrrrrrrrrr@{}}
\caption{Relative standard deviation of the hashed count per output.}\label{tab:hashall}\\
\toprule
circuit & out & $n$ & $|S|$ & $k$ & mean & median & p99 & $m{=}32$ & $m{=}128$ & hull & best\\
\midrule
\endfirsthead
\toprule
circuit & out & $n$ & $|S|$ & $k$ & mean & median & p99 & $m{=}32$ & $m{=}128$ & hull & best\\
\midrule
\endhead
\texttt{add6} & 0 & 12 & 2048 & 6 & 0.124 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{add6} & 1 & 12 & 2048 & 6 & 0.124 & 0.000 & 0.500 & 0.112 & 0.000 & 0.112 & 0.000\\
\texttt{add6} & 2 & 12 & 2048 & 6 & 0.124 & 0.000 & 0.559 & 0.040 & 0.000 & 0.088 & 0.000\\
\texttt{add6} & 3 & 12 & 2048 & 6 & 0.124 & 0.000 & 0.500 & 0.062 & 0.066 & 0.095 & 0.000\\
\texttt{add6} & 4 & 12 & 2048 & 6 & 0.124 & 0.062 & 0.504 & 0.100 & 0.051 & 0.154 & 0.000\\
\texttt{add6} & 5 & 12 & 2048 & 6 & 0.124 & 0.044 & 0.516 & 0.104 & 0.051 & 0.122 & 0.000\\
\texttt{add6} & 6 & 12 & 2016 & 5 & 0.088 & 0.016 & 0.509 & 0.074 & 0.028 & 0.072 & 0.000\\
\texttt{alu1} & 0 & 12 & 3072 & 6 & 0.072 & 0.000 & 0.333 & 0.105 & 0.026 & 0.059 & 0.000\\
\texttt{alu1} & 1 & 12 & 3072 & 6 & 0.072 & 0.000 & 0.236 & 0.065 & 0.037 & 0.091 & 0.000\\
\texttt{alu1} & 2 & 12 & 3072 & 6 & 0.072 & 0.000 & 0.236 & 0.065 & 0.026 & 0.087 & 0.000\\
\texttt{alu1} & 3 & 12 & 3072 & 6 & 0.072 & 0.000 & 0.333 & 0.102 & 0.000 & 0.083 & 0.000\\
\texttt{alu1} & 4 & 12 & 1024 & 5 & 0.151 & 0.000 & 0.500 & 0.079 & 0.000 & 0.209 & 0.000\\
\texttt{alu1} & 5 & 12 & 1024 & 5 & 0.151 & 0.000 & 1.000 & 0.000 & 0.000 & 0.112 & 0.000\\
\texttt{alu1} & 6 & 12 & 1024 & 5 & 0.151 & 0.000 & 0.500 & 0.000 & 0.000 & 0.112 & 0.000\\
\texttt{alu1} & 7 & 12 & 512 & 4 & 0.160 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{alu2} & 0 & 10 & 448 & 3 & 0.094 & 0.000 & 0.432 & 0.045 & 0.032 & 0.051 & 0.000\\
\texttt{alu2} & 1 & 10 & 336 & 3 & 0.118 & 0.000 & 0.547 & 0.064 & 0.037 & 0.135 & 0.000\\
\texttt{alu2c} & 0 & 10 & 536 & 4 & 0.116 & 0.098 & 0.242 & 0.107 & 0.094 & 0.109 & 0.026\\
\texttt{alu2c} & 1 & 10 & 534 & 4 & 0.116 & 0.100 & 0.212 & 0.107 & 0.100 & 0.112 & 0.041\\
\texttt{alu2c} & 2 & 10 & 512 & 4 & 0.121 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{alu2c} & 3 & 10 & 256 & 3 & 0.143 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{alu2c} & 5 & 10 & 256 & 3 & 0.143 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{alu3} & 0 & 10 & 640 & 4 & 0.094 & 0.000 & 0.200 & 0.077 & 0.071 & 0.077 & 0.000\\
\texttt{alu3} & 1 & 10 & 704 & 4 & 0.082 & 0.045 & 0.193 & 0.095 & 0.056 & 0.082 & 0.000\\
\texttt{alu3} & 2 & 10 & 464 & 3 & 0.091 & 0.024 & 0.278 & 0.048 & 0.043 & 0.092 & 0.000\\
\texttt{alu3} & 4 & 10 & 682 & 4 & 0.086 & 0.020 & 0.502 & 0.040 & 0.026 & 0.096 & 0.011\\
\texttt{alu3} & 5 & 10 & 468 & 3 & 0.090 & 0.023 & 0.278 & 0.054 & 0.043 & 0.142 & 0.009\\
\texttt{alu3} & 6 & 10 & 680 & 4 & 0.086 & 0.020 & 0.506 & 0.026 & 0.035 & 0.065 & 0.012\\
\texttt{clip} & 0 & 9 & 256 & 3 & 0.117 & 0.044 & 0.143 & 0.051 & 0.050 & 0.066 & 0.000\\
\texttt{clip} & 1 & 9 & 256 & 3 & 0.117 & 0.038 & 0.453 & 0.058 & 0.043 & 0.111 & 0.000\\
\texttt{clip} & 2 & 9 & 256 & 3 & 0.117 & 0.049 & 0.407 & 0.078 & 0.068 & 0.102 & 0.000\\
\texttt{clip} & 3 & 9 & 256 & 3 & 0.117 & 0.044 & 0.382 & 0.074 & 0.058 & 0.103 & 0.000\\
\texttt{clip} & 4 & 9 & 256 & 3 & 0.117 & 0.044 & 0.782 & 0.080 & 0.043 & 0.192 & 0.000\\
\texttt{cm85a} & 0 & 11 & 1264 & 5 & 0.097 & 0.028 & 0.620 & 0.056 & 0.062 & 0.148 & 0.013\\
\texttt{cm85a} & 2 & 11 & 1264 & 5 & 0.097 & 0.028 & 0.621 & 0.061 & 0.051 & 0.047 & 0.013\\
\texttt{sao2} & 2 & 10 & 476 & 3 & 0.089 & 0.024 & 1.000 & 0.029 & 0.027 & 0.030 & 0.008\\
\texttt{sex} & 5 & 9 & 256 & 3 & 0.117 & 0.000 & 0.500 & 0.097 & 0.000 & 0.097 & 0.000\\
\texttt{x2} & 1 & 10 & 768 & 4 & 0.070 & 0.000 & 0.333 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{x2} & 5 & 10 & 704 & 4 & 0.082 & 0.032 & 0.456 & 0.058 & 0.056 & 0.117 & 0.000\\
\texttt{x2} & 6 & 10 & 696 & 4 & 0.083 & 0.030 & 0.251 & 0.049 & 0.042 & 0.046 & 0.011\\
\texttt{alu4} & 0 & 14 & 9440 & 8 & 0.107 & 0.058 & 0.412 & 0.098 & 0.065 & 0.100 & 0.021\\
\texttt{alu4} & 1 & 14 & 8192 & 8 & 0.125 & 0.125 & 0.250 & 0.120 & 0.117 & 0.120 & 0.000\\
\texttt{alu4} & 2 & 14 & 9552 & 8 & 0.106 & 0.067 & 0.338 & 0.128 & 0.094 & 0.091 & 0.027\\
\texttt{alu4} & 3 & 14 & 8192 & 8 & 0.125 & 0.080 & 0.399 & 0.116 & 0.103 & 0.113 & 0.033\\
\texttt{alu4} & 4 & 14 & 8192 & 8 & 0.125 & 0.097 & 0.210 & 0.122 & 0.107 & 0.116 & 0.043\\
\texttt{alu4} & 5 & 14 & 8192 & 8 & 0.125 & 0.102 & 0.222 & 0.121 & 0.123 & 0.115 & 0.044\\
\texttt{alu4} & 6 & 14 & 8192 & 8 & 0.125 & 0.108 & 0.230 & 0.117 & 0.122 & 0.112 & 0.000\\
\texttt{alu4} & 7 & 14 & 2304 & 6 & 0.153 & 0.113 & 0.530 & 0.131 & 0.126 & 0.156 & 0.053\\
\texttt{b12} & 0 & 15 & 6144 & 7 & 0.130 & 0.000 & 0.500 & 0.046 & 0.037 & 0.102 & 0.000\\
\texttt{b12} & 1 & 15 & 7424 & 7 & 0.115 & 0.000 & 0.449 & 0.037 & 0.048 & 0.107 & 0.000\\
\texttt{b12} & 2 & 15 & 12800 & 8 & 0.110 & 0.028 & 0.365 & 0.098 & 0.070 & 0.122 & 0.000\\
\texttt{b12} & 3 & 15 & 18432 & 9 & 0.110 & 0.000 & 0.333 & 0.117 & 0.061 & 0.134 & 0.000\\
\texttt{b12} & 4 & 15 & 22528 & 9 & 0.084 & 0.000 & 0.364 & 0.073 & 0.073 & 0.090 & 0.000\\
\texttt{b12} & 5 & 15 & 31744 & 9 & 0.022 & 0.000 & 0.056 & 0.022 & 0.021 & 0.020 & 0.000\\
\texttt{b12} & 6 & 15 & 4864 & 7 & 0.149 & 0.053 & 1.000 & 0.072 & 0.086 & 0.110 & 0.000\\
\texttt{b12} & 7 & 15 & 28672 & 9 & 0.047 & 0.018 & 0.145 & 0.040 & 0.026 & 0.059 & 0.000\\
\texttt{b12} & 8 & 15 & 30464 & 9 & 0.034 & 0.015 & 0.078 & 0.038 & 0.035 & 0.040 & 0.008\\
\texttt{cordic} & 0 & 23 & 7806464 & 17 & 0.034 & 0.014 & 0.084 & 0.036 & 0.024 & 0.035 & 0.008\\
\texttt{cordic} & 1 & 23 & 827904 & 14 & 0.134 & 0.020 & 0.624 & 0.194 & 0.143 & 0.125 & 0.010\\
\texttt{cps} & 0 & 24 & 2032016 & 15 & 0.119 & 0.002 & 0.613 & 0.100 & 0.104 & 0.082 & 0.002\\
\texttt{cps} & 1 & 24 & 4326976 & 17 & 0.150 & 0.031 & 0.697 & 0.077 & 0.081 & 0.205 & 0.003\\
\texttt{cps} & 2 & 24 & 5310032 & 17 & 0.130 & 0.041 & 1.000 & 0.080 & 0.100 & 0.088 & 0.012\\
\texttt{cps} & 3 & 24 & 131072 & 12 & 0.176 & 0.000 & 1.000 & 0.158 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 4 & 24 & 131072 & 12 & 0.176 & 0.000 & 1.000 & 0.224 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 5 & 24 & 131072 & 12 & 0.176 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 6 & 24 & 131072 & 12 & 0.176 & 0.000 & 1.000 & 0.274 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 23 & 24 & 15728576 & 18 & 0.032 & 0.020 & 0.088 & 0.028 & 0.031 & 0.032 & 0.000\\
\texttt{cps} & 24 & 24 & 3802944 & 16 & 0.115 & 0.034 & 0.386 & 0.087 & 0.059 & 0.059 & 0.003\\
\texttt{cps} & 27 & 24 & 1704288 & 15 & 0.131 & 0.002 & 0.846 & 0.079 & 0.091 & 0.057 & 0.002\\
\texttt{cps} & 28 & 24 & 4325376 & 17 & 0.150 & 0.030 & 0.428 & 0.141 & 0.136 & 0.161 & 0.000\\
\texttt{cps} & 29 & 24 & 655360 & 14 & 0.155 & 0.000 & 0.600 & 0.200 & 0.063 & 0.105 & 0.000\\
\texttt{cps} & 30 & 24 & 524288 & 14 & 0.174 & 0.000 & 1.000 & 0.194 & 0.177 & 0.137 & 0.000\\
\texttt{cps} & 31 & 24 & 526528 & 14 & 0.174 & 0.011 & 0.992 & 0.112 & 0.208 & 0.011 & 0.011\\
\texttt{cps} & 33 & 24 & 786976 & 14 & 0.141 & 0.004 & 0.999 & 0.112 & 0.095 & 0.046 & 0.004\\
\texttt{cps} & 35 & 24 & 524664 & 14 & 0.174 & 0.005 & 0.999 & 0.137 & 0.112 & 0.112 & 0.005\\
\texttt{cps} & 36 & 24 & 262336 & 13 & 0.175 & 0.005 & 0.999 & 0.316 & 0.005 & 0.005 & 0.005\\
\texttt{cps} & 37 & 24 & 3605496 & 16 & 0.119 & 0.018 & 0.309 & 0.086 & 0.098 & 0.160 & 0.002\\
\texttt{cps} & 38 & 24 & 2426072 & 16 & 0.152 & 0.027 & 0.548 & 0.097 & 0.170 & 0.096 & 0.004\\
\texttt{cps} & 39 & 24 & 5375560 & 17 & 0.129 & 0.025 & 0.261 & 0.090 & 0.096 & 0.085 & 0.003\\
\texttt{cps} & 40 & 24 & 5572136 & 17 & 0.125 & 0.036 & 0.294 & 0.098 & 0.078 & 0.101 & 0.012\\
\texttt{cps} & 41 & 24 & 787000 & 14 & 0.141 & 0.004 & 0.667 & 0.106 & 0.182 & 0.139 & 0.004\\
\texttt{cps} & 42 & 24 & 4851712 & 17 & 0.139 & 0.028 & 1.000 & 0.064 & 0.079 & 0.116 & 0.003\\
\texttt{cps} & 43 & 24 & 393280 & 13 & 0.143 & 0.002 & 1.000 & 0.167 & 0.053 & 0.075 & 0.002\\
\texttt{cps} & 44 & 24 & 4851776 & 17 & 0.139 & 0.028 & 0.418 & 0.191 & 0.110 & 0.106 & 0.003\\
\texttt{cps} & 45 & 24 & 525248 & 14 & 0.174 & 0.007 & 0.996 & 0.158 & 0.007 & 0.008 & 0.007\\
\texttt{cps} & 46 & 24 & 131136 & 12 & 0.176 & 0.004 & 1.000 & 0.158 & 0.004 & 0.004 & 0.004\\
\texttt{cps} & 47 & 24 & 524800 & 14 & 0.174 & 0.005 & 0.792 & 0.247 & 0.209 & 0.056 & 0.005\\
\texttt{cps} & 50 & 24 & 2360192 & 16 & 0.154 & 0.003 & 0.896 & 0.124 & 0.136 & 0.211 & 0.003\\
\texttt{cps} & 51 & 24 & 786432 & 14 & 0.141 & 0.000 & 0.333 & 0.175 & 0.000 & 0.053 & 0.000\\
\texttt{cps} & 52 & 24 & 524864 & 14 & 0.174 & 0.006 & 0.614 & 0.142 & 0.137 & 0.079 & 0.006\\
\texttt{cps} & 53 & 24 & 2622336 & 16 & 0.145 & 0.003 & 0.899 & 0.047 & 0.256 & 0.074 & 0.003\\
\texttt{cps} & 54 & 24 & 2097600 & 16 & 0.165 & 0.003 & 0.750 & 0.097 & 0.034 & 0.152 & 0.003\\
\texttt{cps} & 55 & 24 & 262720 & 13 & 0.175 & 0.008 & 0.996 & 0.224 & 0.158 & 0.008 & 0.008\\
\texttt{cps} & 56 & 24 & 704 & 4 & 0.146 & 0.000 & 1.000 & 0.061 & 0.025 & 0.083 & 0.000\\
\texttt{cps} & 57 & 24 & 525184 & 14 & 0.174 & 0.007 & 1.000 & 0.007 & 0.007 & 0.007 & 0.007\\
\texttt{cps} & 59 & 24 & 1311168 & 15 & 0.152 & 0.003 & 0.722 & 0.152 & 0.109 & 0.219 & 0.003\\
\texttt{cps} & 65 & 24 & 1442432 & 15 & 0.144 & 0.003 & 0.637 & 0.192 & 0.139 & 0.165 & 0.003\\
\texttt{cps} & 66 & 24 & 1836352 & 15 & 0.126 & 0.004 & 0.718 & 0.051 & 0.164 & 0.085 & 0.004\\
\texttt{cps} & 67 & 24 & 384 & 3 & 0.135 & 0.000 & 1.000 & 0.000 & 0.000 & 0.075 & 0.000\\
\texttt{cps} & 68 & 24 & 262208 & 13 & 0.175 & 0.003 & 1.000 & 0.316 & 0.158 & 0.003 & 0.003\\
\texttt{cps} & 69 & 24 & 576 & 4 & 0.161 & 0.000 & 1.000 & 0.050 & 0.035 & 0.130 & 0.000\\
\texttt{cps} & 70 & 24 & 524928 & 14 & 0.174 & 0.006 & 1.000 & 0.158 & 0.006 & 0.006 & 0.006\\
\texttt{cps} & 71 & 24 & 256 & 3 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 72 & 24 & 1180224 & 15 & 0.161 & 0.004 & 0.999 & 0.093 & 0.192 & 0.112 & 0.004\\
\texttt{cps} & 73 & 24 & 1836352 & 15 & 0.126 & 0.004 & 0.430 & 0.101 & 0.136 & 0.046 & 0.004\\
\texttt{cps} & 74 & 24 & 262272 & 13 & 0.175 & 0.004 & 1.000 & 0.158 & 0.224 & 0.004 & 0.004\\
\texttt{cps} & 75 & 24 & 525184 & 14 & 0.174 & 0.007 & 1.000 & 0.158 & 0.224 & 0.007 & 0.007\\
\texttt{cps} & 77 & 24 & 1311232 & 15 & 0.152 & 0.003 & 0.605 & 0.197 & 0.071 & 0.089 & 0.003\\
\texttt{cps} & 78 & 24 & 787008 & 14 & 0.141 & 0.004 & 0.999 & 0.075 & 0.175 & 0.004 & 0.004\\
\texttt{cps} & 79 & 24 & 786752 & 14 & 0.141 & 0.003 & 0.334 & 0.075 & 0.175 & 0.003 & 0.003\\
\texttt{cps} & 80 & 24 & 786816 & 14 & 0.141 & 0.003 & 1.000 & 0.053 & 0.003 & 0.003 & 0.003\\
\texttt{cps} & 81 & 24 & 655680 & 14 & 0.155 & 0.003 & 1.000 & 0.063 & 0.045 & 0.176 & 0.003\\
\texttt{cps} & 82 & 24 & 1442368 & 15 & 0.144 & 0.003 & 1.000 & 0.268 & 0.182 & 0.085 & 0.003\\
\texttt{cps} & 83 & 24 & 786752 & 14 & 0.141 & 0.003 & 0.347 & 0.074 & 0.053 & 0.091 & 0.003\\
\texttt{cps} & 84 & 24 & 1024 & 5 & 0.174 & 0.000 & 0.875 & 0.093 & 0.040 & 0.149 & 0.000\\
\texttt{cps} & 85 & 24 & 262144 & 13 & 0.175 & 0.000 & 1.000 & 0.158 & 0.158 & 0.000 & 0.000\\
\texttt{cps} & 86 & 24 & 786624 & 14 & 0.141 & 0.002 & 0.667 & 0.129 & 0.118 & 0.053 & 0.002\\
\texttt{cps} & 87 & 24 & 524544 & 14 & 0.174 & 0.004 & 0.999 & 0.004 & 0.158 & 0.004 & 0.004\\
\texttt{cps} & 88 & 24 & 393408 & 13 & 0.143 & 0.003 & 1.000 & 0.053 & 0.053 & 0.075 & 0.003\\
\texttt{cps} & 89 & 24 & 16121856 & 18 & 0.025 & 0.014 & 0.070 & 0.021 & 0.024 & 0.023 & 0.008\\
\texttt{cps} & 90 & 24 & 131136 & 12 & 0.176 & 0.004 & 1.000 & 0.274 & 0.004 & 0.004 & 0.004\\
\texttt{cps} & 92 & 24 & 262144 & 13 & 0.175 & 0.000 & 1.000 & 0.158 & 0.158 & 0.000 & 0.000\\
\texttt{cps} & 93 & 24 & 393216 & 13 & 0.143 & 0.000 & 1.000 & 0.167 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 94 & 24 & 8388608 & 18 & 0.125 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 95 & 24 & 524288 & 14 & 0.174 & 0.000 & 1.000 & 0.158 & 0.158 & 0.000 & 0.000\\
\texttt{cps} & 96 & 24 & 131072 & 12 & 0.176 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 97 & 24 & 131072 & 12 & 0.176 & 0.000 & 1.000 & 0.158 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 98 & 24 & 393216 & 13 & 0.143 & 0.000 & 1.000 & 0.075 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 99 & 24 & 131072 & 12 & 0.176 & 0.000 & 1.000 & 0.274 & 0.000 & 0.000 & 0.000\\
\texttt{cps} & 100 & 24 & 786432 & 14 & 0.141 & 0.000 & 0.333 & 0.000 & 0.053 & 0.000 & 0.000\\
\texttt{duke2} & 0 & 22 & 364544 & 13 & 0.143 & 0.019 & 1.000 & 0.095 & 0.111 & 0.026 & 0.011\\
\texttt{duke2} & 1 & 22 & 39552 & 10 & 0.160 & 0.040 & 0.606 & 0.180 & 0.087 & 0.187 & 0.013\\
\texttt{duke2} & 2 & 22 & 438272 & 13 & 0.129 & 0.044 & 0.517 & 0.102 & 0.082 & 0.101 & 0.009\\
\texttt{duke2} & 3 & 22 & 524288 & 14 & 0.165 & 0.000 & 0.875 & 0.198 & 0.164 & 0.169 & 0.000\\
\texttt{duke2} & 4 & 22 & 1048576 & 15 & 0.153 & 0.000 & 1.000 & 0.158 & 0.000 & 0.000 & 0.000\\
\texttt{duke2} & 5 & 22 & 5120 & 7 & 0.157 & 0.000 & 0.601 & 0.091 & 0.088 & 0.140 & 0.000\\
\texttt{duke2} & 6 & 22 & 116864 & 11 & 0.130 & 0.040 & 0.289 & 0.106 & 0.066 & 0.085 & 0.012\\
\texttt{duke2} & 7 & 22 & 147456 & 12 & 0.164 & 0.000 & 1.000 & 0.231 & 0.182 & 0.046 & 0.000\\
\texttt{duke2} & 8 & 22 & 1048576 & 15 & 0.153 & 0.000 & 1.000 & 0.000 & 0.224 & 0.000 & 0.000\\
\texttt{duke2} & 9 & 22 & 304896 & 13 & 0.158 & 0.067 & 0.566 & 0.167 & 0.137 & 0.155 & 0.017\\
\texttt{duke2} & 10 & 22 & 524288 & 14 & 0.165 & 0.062 & 0.750 & 0.372 & 0.171 & 0.218 & 0.000\\
\texttt{duke2} & 11 & 22 & 32768 & 10 & 0.176 & 0.000 & 1.000 & 0.224 & 0.000 & 0.000 & 0.000\\
\texttt{duke2} & 12 & 22 & 121984 & 11 & 0.128 & 0.039 & 0.761 & 0.185 & 0.067 & 0.158 & 0.010\\
\texttt{duke2} & 13 & 22 & 393216 & 13 & 0.137 & 0.000 & 0.333 & 0.053 & 0.000 & 0.053 & 0.000\\
\texttt{duke2} & 14 & 22 & 389120 & 13 & 0.138 & 0.038 & 0.749 & 0.155 & 0.165 & 0.154 & 0.011\\
\texttt{duke2} & 15 & 22 & 65536 & 11 & 0.175 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{duke2} & 16 & 22 & 119168 & 11 & 0.129 & 0.021 & 0.727 & 0.130 & 0.087 & 0.066 & 0.011\\
\texttt{duke2} & 17 & 22 & 108544 & 11 & 0.136 & 0.033 & 0.889 & 0.085 & 0.102 & 0.079 & 0.000\\
\texttt{duke2} & 18 & 22 & 19456 & 9 & 0.162 & 0.053 & 0.844 & 0.125 & 0.065 & 0.053 & 0.000\\
\texttt{duke2} & 19 & 22 & 65536 & 11 & 0.175 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{duke2} & 20 & 22 & 27264 & 9 & 0.136 & 0.024 & 0.588 & 0.067 & 0.067 & 0.228 & 0.008\\
\texttt{duke2} & 21 & 22 & 81920 & 11 & 0.157 & 0.000 & 0.600 & 0.141 & 0.077 & 0.100 & 0.000\\
\texttt{duke2} & 22 & 22 & 131072 & 12 & 0.174 & 0.000 & 0.750 & 0.158 & 0.105 & 0.079 & 0.000\\
\texttt{duke2} & 23 & 22 & 32768 & 10 & 0.176 & 0.000 & 1.000 & 0.158 & 0.000 & 0.000 & 0.000\\
\texttt{duke2} & 24 & 22 & 65536 & 11 & 0.175 & 0.062 & 0.812 & 0.134 & 0.088 & 0.136 & 0.000\\
\texttt{duke2} & 25 & 22 & 65536 & 11 & 0.175 & 0.000 & 1.000 & 0.274 & 0.000 & 0.000 & 0.000\\
\texttt{duke2} & 26 & 22 & 1572864 & 15 & 0.114 & 0.000 & 0.333 & 0.075 & 0.105 & 0.000 & 0.000\\
\texttt{duke2} & 27 & 22 & 163840 & 12 & 0.155 & 0.053 & 0.650 & 0.151 & 0.133 & 0.145 & 0.000\\
\texttt{duke2} & 28 & 22 & 446208 & 13 & 0.128 & 0.047 & 0.543 & 0.149 & 0.097 & 0.102 & 0.012\\
\texttt{misex3} & 0 & 14 & 1536 & 5 & 0.135 & 0.092 & 0.383 & 0.092 & 0.103 & 0.161 & 0.021\\
\texttt{misex3} & 1 & 14 & 1536 & 5 & 0.135 & 0.093 & 0.359 & 0.103 & 0.087 & 0.098 & 0.018\\
\texttt{misex3} & 2 & 14 & 1536 & 5 & 0.135 & 0.094 & 0.365 & 0.116 & 0.087 & 0.143 & 0.033\\
\texttt{misex3} & 3 & 14 & 1536 & 5 & 0.135 & 0.089 & 0.362 & 0.112 & 0.106 & 0.116 & 0.038\\
\texttt{misex3} & 4 & 14 & 1536 & 5 & 0.135 & 0.087 & 0.470 & 0.108 & 0.091 & 0.139 & 0.035\\
\texttt{misex3} & 5 & 14 & 1536 & 5 & 0.135 & 0.085 & 0.516 & 0.113 & 0.085 & 0.221 & 0.000\\
\texttt{misex3} & 6 & 14 & 1536 & 5 & 0.135 & 0.091 & 0.410 & 0.118 & 0.090 & 0.155 & 0.035\\
\texttt{misex3} & 7 & 14 & 1536 & 5 & 0.135 & 0.092 & 0.348 & 0.128 & 0.097 & 0.113 & 0.044\\
\texttt{misex3} & 8 & 14 & 544 & 4 & 0.163 & 0.107 & 0.571 & 0.115 & 0.104 & 0.147 & 0.036\\
\texttt{misex3} & 9 & 14 & 1064 & 5 & 0.165 & 0.119 & 0.390 & 0.137 & 0.109 & 0.153 & 0.051\\
\texttt{misex3} & 13 & 14 & 9132 & 8 & 0.111 & 0.077 & 0.346 & 0.113 & 0.099 & 0.101 & 0.052\\
\texttt{misex3c} & 0 & 14 & 8704 & 8 & 0.117 & 0.083 & 0.386 & 0.102 & 0.105 & 0.093 & 0.000\\
\texttt{misex3c} & 1 & 14 & 9280 & 8 & 0.109 & 0.064 & 0.311 & 0.074 & 0.068 & 0.074 & 0.012\\
\texttt{misex3c} & 2 & 14 & 8512 & 8 & 0.120 & 0.060 & 0.459 & 0.086 & 0.090 & 0.130 & 0.013\\
\texttt{misex3c} & 3 & 14 & 9280 & 8 & 0.109 & 0.045 & 0.476 & 0.088 & 0.074 & 0.118 & 0.012\\
\texttt{misex3c} & 4 & 14 & 8192 & 8 & 0.125 & 0.062 & 0.380 & 0.095 & 0.092 & 0.115 & 0.000\\
\texttt{misex3c} & 5 & 14 & 7680 & 7 & 0.094 & 0.000 & 0.333 & 0.115 & 0.101 & 0.104 & 0.000\\
\texttt{misex3c} & 6 & 14 & 7936 & 7 & 0.091 & 0.032 & 0.161 & 0.037 & 0.046 & 0.201 & 0.000\\
\texttt{misex3c} & 7 & 14 & 7680 & 7 & 0.094 & 0.000 & 0.115 & 0.021 & 0.033 & 0.018 & 0.000\\
\texttt{misex3c} & 8 & 14 & 4128 & 7 & 0.152 & 0.013 & 0.985 & 0.016 & 0.016 & 0.015 & 0.013\\
\texttt{misex3c} & 9 & 14 & 7384 & 7 & 0.097 & 0.057 & 0.249 & 0.066 & 0.073 & 0.098 & 0.010\\
\texttt{misex3c} & 10 & 14 & 6744 & 7 & 0.105 & 0.032 & 0.504 & 0.078 & 0.060 & 0.072 & 0.011\\
\texttt{misex3c} & 11 & 14 & 2460 & 6 & 0.148 & 0.034 & 0.602 & 0.102 & 0.045 & 0.157 & 0.013\\
\texttt{misex3c} & 13 & 14 & 9132 & 8 & 0.111 & 0.078 & 0.350 & 0.083 & 0.086 & 0.084 & 0.050\\
\texttt{pdc} & 0 & 16 & 4696 & 7 & 0.158 & 0.019 & 1.000 & 0.043 & 0.041 & 0.061 & 0.016\\
\texttt{pdc} & 1 & 16 & 4694 & 7 & 0.158 & 0.020 & 1.000 & 0.065 & 0.041 & 0.063 & 0.015\\
\texttt{pdc} & 2 & 16 & 2348 & 6 & 0.161 & 0.019 & 0.745 & 0.058 & 0.045 & 0.062 & 0.016\\
\texttt{pdc} & 3 & 16 & 3139 & 6 & 0.138 & 0.050 & 0.610 & 0.069 & 0.070 & 0.176 & 0.019\\
\texttt{pdc} & 4 & 16 & 792 & 4 & 0.137 & 0.050 & 0.433 & 0.066 & 0.059 & 0.168 & 0.012\\
\texttt{pdc} & 5 & 16 & 1296 & 5 & 0.153 & 0.041 & 1.000 & 0.098 & 0.048 & 0.113 & 0.017\\
\texttt{pdc} & 6 & 16 & 8192 & 8 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{pdc} & 7 & 16 & 2348 & 6 & 0.161 & 0.020 & 1.000 & 0.054 & 0.076 & 0.058 & 0.016\\
\texttt{pdc} & 8 & 16 & 3055 & 6 & 0.140 & 0.047 & 0.757 & 0.074 & 0.069 & 0.160 & 0.017\\
\texttt{pdc} & 9 & 16 & 708 & 4 & 0.145 & 0.043 & 0.583 & 0.061 & 0.061 & 0.117 & 0.013\\
\texttt{pdc} & 10 & 16 & 264 & 3 & 0.163 & 0.030 & 1.000 & 0.022 & 0.028 & 0.026 & 0.000\\
\texttt{pdc} & 12 & 16 & 256 & 3 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{pdc} & 13 & 16 & 256 & 3 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{pdc} & 14 & 16 & 16384 & 9 & 0.153 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{pdc} & 15 & 16 & 24576 & 9 & 0.114 & 0.000 & 0.346 & 0.075 & 0.053 & 0.000 & 0.000\\
\texttt{pdc} & 16 & 16 & 872 & 4 & 0.130 & 0.026 & 0.688 & 0.048 & 0.054 & 0.128 & 0.009\\
\texttt{pdc} & 17 & 16 & 872 & 4 & 0.130 & 0.024 & 0.478 & 0.034 & 0.027 & 0.034 & 0.009\\
\texttt{pdc} & 18 & 16 & 872 & 4 & 0.130 & 0.028 & 0.692 & 0.054 & 0.046 & 0.054 & 0.009\\
\texttt{pdc} & 19 & 16 & 872 & 4 & 0.130 & 0.024 & 0.693 & 0.070 & 0.037 & 0.106 & 0.009\\
\texttt{pdc} & 20 & 16 & 704 & 4 & 0.145 & 0.000 & 0.455 & 0.036 & 0.044 & 0.091 & 0.000\\
\texttt{pdc} & 21 & 16 & 384 & 3 & 0.135 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{pdc} & 23 & 16 & 789 & 4 & 0.137 & 0.017 & 0.977 & 0.019 & 0.020 & 0.074 & 0.012\\
\texttt{pdc} & 25 & 16 & 512 & 4 & 0.170 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{pdc} & 27 & 16 & 256 & 3 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{pdc} & 28 & 16 & 5019 & 7 & 0.153 & 0.029 & 0.795 & 0.061 & 0.041 & 0.063 & 0.010\\
\texttt{pdc} & 29 & 16 & 5019 & 7 & 0.153 & 0.029 & 0.856 & 0.068 & 0.063 & 0.078 & 0.010\\
\texttt{pdc} & 30 & 16 & 9270 & 8 & 0.154 & 0.013 & 0.768 & 0.166 & 0.047 & 0.063 & 0.011\\
\texttt{pdc} & 31 & 16 & 288 & 3 & 0.156 & 0.000 & 0.580 & 0.030 & 0.030 & 0.123 & 0.000\\
\texttt{pdc} & 32 & 16 & 1792 & 5 & 0.130 & 0.000 & 0.429 & 0.023 & 0.000 & 0.128 & 0.000\\
\texttt{pdc} & 33 & 16 & 4185 & 7 & 0.169 & 0.022 & 0.981 & 0.025 & 0.026 & 0.025 & 0.017\\
\texttt{pdc} & 34 & 16 & 4697 & 7 & 0.158 & 0.021 & 0.887 & 0.055 & 0.047 & 0.060 & 0.015\\
\texttt{pdc} & 36 & 16 & 5514 & 7 & 0.145 & 0.026 & 0.614 & 0.058 & 0.068 & 0.110 & 0.012\\
\texttt{pdc} & 37 & 16 & 4833 & 7 & 0.156 & 0.034 & 0.960 & 0.053 & 0.067 & 0.067 & 0.015\\
\texttt{pdc} & 38 & 16 & 512 & 4 & 0.170 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{pdc} & 39 & 16 & 512 & 4 & 0.170 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{spla} & 0 & 16 & 16385 & 9 & 0.153 & 0.001 & 1.000 & 0.001 & 0.001 & 0.001 & 0.001\\
\texttt{spla} & 1 & 16 & 24577 & 9 & 0.114 & 0.001 & 1.000 & 0.091 & 0.001 & 0.091 & 0.001\\
\texttt{spla} & 3 & 16 & 4632 & 7 & 0.160 & 0.011 & 1.000 & 0.038 & 0.058 & 0.041 & 0.011\\
\texttt{spla} & 4 & 16 & 4630 & 7 & 0.160 & 0.010 & 1.000 & 0.040 & 0.058 & 0.136 & 0.010\\
\texttt{spla} & 5 & 16 & 3333 & 6 & 0.134 & 0.055 & 0.557 & 0.069 & 0.071 & 0.054 & 0.018\\
\texttt{spla} & 6 & 16 & 2316 & 6 & 0.162 & 0.011 & 1.000 & 0.035 & 0.033 & 0.130 & 0.011\\
\texttt{spla} & 7 & 16 & 1018 & 4 & 0.120 & 0.046 & 0.382 & 0.076 & 0.054 & 0.104 & 0.011\\
\texttt{spla} & 8 & 16 & 8192 & 8 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{spla} & 9 & 16 & 1700 & 5 & 0.133 & 0.053 & 0.519 & 0.080 & 0.053 & 0.107 & 0.013\\
\texttt{spla} & 10 & 16 & 3249 & 6 & 0.136 & 0.052 & 0.625 & 0.080 & 0.058 & 0.116 & 0.020\\
\texttt{spla} & 11 & 16 & 2316 & 6 & 0.162 & 0.011 & 0.785 & 0.049 & 0.037 & 0.039 & 0.011\\
\texttt{spla} & 12 & 16 & 934 & 4 & 0.126 & 0.055 & 0.402 & 0.062 & 0.064 & 0.079 & 0.010\\
\texttt{spla} & 13 & 16 & 384 & 3 & 0.135 & 0.000 & 0.346 & 0.000 & 0.000 & 0.075 & 0.000\\
\texttt{spla} & 14 & 16 & 256 & 3 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{spla} & 17 & 16 & 256 & 3 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{spla} & 18 & 16 & 256 & 3 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{spla} & 23 & 16 & 9270 & 8 & 0.154 & 0.012 & 1.000 & 0.067 & 0.044 & 0.135 & 0.011\\
\texttt{spla} & 24 & 16 & 512 & 4 & 0.170 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{spla} & 25 & 16 & 512 & 4 & 0.170 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{spla} & 26 & 16 & 4891 & 7 & 0.155 & 0.013 & 0.989 & 0.030 & 0.045 & 0.121 & 0.011\\
\texttt{spla} & 27 & 16 & 4891 & 7 & 0.155 & 0.013 & 0.893 & 0.053 & 0.066 & 0.075 & 0.011\\
\texttt{spla} & 28 & 16 & 4121 & 7 & 0.170 & 0.012 & 0.992 & 0.014 & 0.014 & 0.014 & 0.012\\
\texttt{spla} & 30 & 16 & 4633 & 7 & 0.160 & 0.012 & 0.886 & 0.062 & 0.048 & 0.059 & 0.011\\
\texttt{spla} & 31 & 16 & 1792 & 5 & 0.130 & 0.000 & 0.714 & 0.078 & 0.039 & 0.160 & 0.000\\
\texttt{spla} & 32 & 16 & 5418 & 7 & 0.147 & 0.015 & 0.815 & 0.080 & 0.051 & 0.163 & 0.011\\
\texttt{spla} & 33 & 16 & 4641 & 7 & 0.159 & 0.014 & 1.000 & 0.047 & 0.053 & 0.052 & 0.012\\
\texttt{spla} & 34 & 16 & 512 & 4 & 0.170 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{spla} & 35 & 16 & 1180 & 5 & 0.161 & 0.057 & 1.000 & 0.102 & 0.067 & 0.160 & 0.009\\
\texttt{spla} & 36 & 16 & 1180 & 5 & 0.161 & 0.057 & 1.000 & 0.057 & 0.067 & 0.128 & 0.009\\
\texttt{spla} & 37 & 16 & 1132 & 5 & 0.164 & 0.042 & 1.000 & 0.053 & 0.060 & 0.079 & 0.014\\
\texttt{spla} & 38 & 16 & 1132 & 5 & 0.164 & 0.046 & 1.000 & 0.071 & 0.065 & 0.079 & 0.020\\
\texttt{spla} & 42 & 16 & 256 & 3 & 0.165 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\texttt{spla} & 43 & 16 & 448 & 3 & 0.125 & 0.000 & 0.432 & 0.032 & 0.023 & 0.090 & 0.000\\
\texttt{spla} & 44 & 16 & 704 & 4 & 0.145 & 0.000 & 0.818 & 0.053 & 0.041 & 0.162 & 0.000\\
\texttt{spla} & 45 & 16 & 789 & 4 & 0.137 & 0.017 & 0.341 & 0.076 & 0.023 & 0.076 & 0.012\\
\texttt{t481} & 0 & 16 & 42016 & 10 & 0.093 & 0.087 & 0.137 & 0.095 & 0.095 & 0.090 & 0.075\\
\texttt{table3} & 0 & 14 & 1484 & 5 & 0.138 & 0.062 & 0.678 & 0.062 & 0.074 & 0.081 & 0.026\\
\texttt{table3} & 2 & 14 & 1305 & 5 & 0.148 & 0.084 & 0.499 & 0.127 & 0.093 & 0.187 & 0.033\\
\texttt{table3} & 3 & 14 & 935 & 4 & 0.123 & 0.052 & 0.629 & 0.081 & 0.057 & 0.166 & 0.015\\
\texttt{table3} & 4 & 14 & 1803 & 5 & 0.124 & 0.064 & 0.634 & 0.081 & 0.063 & 0.095 & 0.029\\
\texttt{table3} & 5 & 14 & 895 & 4 & 0.126 & 0.059 & 0.675 & 0.078 & 0.068 & 0.146 & 0.024\\
\texttt{table3} & 10 & 14 & 915 & 4 & 0.124 & 0.056 & 0.561 & 0.075 & 0.066 & 0.087 & 0.019\\
\texttt{table3} & 11 & 14 & 1997 & 5 & 0.117 & 0.044 & 0.673 & 0.079 & 0.050 & 0.064 & 0.014\\
\texttt{table3} & 12 & 14 & 503 & 3 & 0.116 & 0.069 & 0.430 & 0.093 & 0.058 & 0.106 & 0.015\\
\texttt{table3} & 13 & 14 & 906 & 4 & 0.125 & 0.059 & 0.539 & 0.092 & 0.075 & 0.121 & 0.020\\
\texttt{table5} & 1 & 17 & 11765 & 8 & 0.140 & 0.053 & 0.792 & 0.064 & 0.056 & 0.102 & 0.023\\
\texttt{table5} & 2 & 17 & 3645 & 6 & 0.130 & 0.043 & 0.620 & 0.098 & 0.061 & 0.150 & 0.010\\
\texttt{table5} & 3 & 17 & 12920 & 8 & 0.133 & 0.061 & 0.540 & 0.080 & 0.091 & 0.138 & 0.024\\
\texttt{table5} & 4 & 17 & 6334 & 7 & 0.138 & 0.045 & 0.632 & 0.082 & 0.068 & 0.126 & 0.017\\
\texttt{table5} & 5 & 17 & 16513 & 9 & 0.164 & 0.094 & 0.483 & 0.116 & 0.141 & 0.124 & 0.046\\
\texttt{table5} & 6 & 17 & 11054 & 8 & 0.145 & 0.080 & 0.560 & 0.120 & 0.090 & 0.142 & 0.031\\
\texttt{table5} & 7 & 17 & 2306 & 6 & 0.164 & 0.005 & 0.556 & 0.093 & 0.047 & 0.116 & 0.005\\
\texttt{table5} & 8 & 17 & 2306 & 6 & 0.164 & 0.005 & 0.556 & 0.093 & 0.073 & 0.102 & 0.005\\
\texttt{table5} & 9 & 17 & 2362 & 6 & 0.162 & 0.027 & 0.736 & 0.138 & 0.030 & 0.105 & 0.010\\
\texttt{table5} & 10 & 17 & 2644 & 6 & 0.153 & 0.046 & 0.654 & 0.107 & 0.065 & 0.124 & 0.013\\
\texttt{table5} & 11 & 17 & 8996 & 8 & 0.162 & 0.092 & 0.719 & 0.097 & 0.100 & 0.122 & 0.034\\
\texttt{table5} & 12 & 17 & 7670 & 7 & 0.125 & 0.045 & 0.760 & 0.081 & 0.060 & 0.162 & 0.013\\
\texttt{table5} & 13 & 17 & 13867 & 8 & 0.128 & 0.066 & 0.621 & 0.158 & 0.069 & 0.077 & 0.025\\
\texttt{table5} & 14 & 17 & 17025 & 9 & 0.162 & 0.057 & 0.736 & 0.116 & 0.083 & 0.228 & 0.032\\
\bottomrule
\end{longtable}
\begin{longtable}{@{}lrrrrlrrrr@{}}
\caption{Parity-structured instances.}\label{tab:parityall}\\
\toprule
family & size & seed & vars & clauses & verdict & eqs & spectral & CaDiCaL & CMS\\
\midrule
\endfirsthead
\toprule
family & size & seed & vars & clauses & verdict & eqs & spectral & CaDiCaL & CMS\\
\midrule
\endhead
tseitin & 20 & 0 & 30 & 80 & unsat & 20 & 0.001 & 0.002 & 0.015\\
tseitin & 20 & 1 & 30 & 80 & unsat & 20 & 0.001 & 0.001 & 0.013\\
tseitin & 20 & 2 & 30 & 80 & unsat & 20 & 0.001 & 0.001 & 0.013\\
tseitin & 40 & 0 & 60 & 160 & unsat & 40 & 0.002 & 0.006 & 0.021\\
tseitin & 40 & 1 & 60 & 160 & unsat & 40 & 0.002 & 0.006 & 0.016\\
tseitin & 40 & 2 & 60 & 160 & unsat & 40 & 0.002 & 0.012 & 0.018\\
tseitin & 60 & 0 & 90 & 240 & unsat & 60 & 0.003 & 0.150 & 0.126\\
tseitin & 60 & 1 & 90 & 240 & unsat & 60 & 0.003 & 0.610 & 0.357\\
tseitin & 60 & 2 & 90 & 240 & unsat & 60 & 0.003 & 0.301 & 0.067\\
tseitin & 80 & 0 & 120 & 320 & unsat & 80 & 0.004 & 2.156 & 0.479\\
tseitin & 80 & 1 & 120 & 320 & unsat & 80 & 0.004 & 4.134 & 0.425\\
tseitin & 80 & 2 & 120 & 320 & unsat & 80 & 0.004 & 43.714 & 0.547\\
tseitin & 100 & 0 & 150 & 400 & unsat & 100 & 0.005 & limit & 0.450\\
tseitin & 100 & 1 & 150 & 400 & unsat & 100 & 0.005 & limit & 0.529\\
tseitin & 100 & 2 & 150 & 400 & unsat & 100 & 0.005 & 48.825 & 0.455\\
tseitin & 120 & 0 & 180 & 480 & unsat & 120 & 0.006 & limit & 0.462\\
tseitin & 120 & 1 & 180 & 480 & unsat & 120 & 0.006 & limit & 0.488\\
tseitin & 120 & 2 & 180 & 480 & unsat & 120 & 0.006 & limit & 0.505\\
tseitin & 160 & 0 & 240 & 640 & unsat & 160 & 0.008 & -- & 0.463\\
tseitin & 160 & 1 & 240 & 640 & unsat & 160 & 0.008 & -- & 0.463\\
tseitin & 160 & 2 & 240 & 640 & unsat & 160 & 0.008 & -- & 0.457\\
tseitin & 200 & 0 & 300 & 800 & unsat & 200 & 0.011 & -- & 0.488\\
tseitin & 200 & 1 & 300 & 800 & unsat & 200 & 0.011 & -- & 0.486\\
tseitin & 200 & 2 & 300 & 800 & unsat & 200 & 0.012 & -- & 0.467\\
tseitin & 300 & 0 & 450 & 1200 & unsat & 300 & 0.019 & -- & 0.533\\
tseitin & 300 & 1 & 450 & 1200 & unsat & 300 & 0.019 & -- & 0.474\\
tseitin & 300 & 2 & 450 & 1200 & unsat & 300 & 0.018 & -- & 0.482\\
tseitin & 400 & 0 & 600 & 1600 & unsat & 400 & 0.027 & -- & 0.482\\
tseitin & 400 & 1 & 600 & 1600 & unsat & 400 & 0.027 & -- & 0.477\\
tseitin & 400 & 2 & 600 & 1600 & unsat & 400 & 0.027 & -- & 0.449\\
miter & 10 & 0 & 28 & 74 & unsat & 19 & 0.001 & 0.001 & 0.013\\
miter & 10 & 1 & 28 & 74 & unsat & 19 & 0.001 & 0.000 & 0.013\\
miter & 10 & 2 & 28 & 74 & unsat & 19 & 0.001 & 0.000 & 0.012\\
miter & 20 & 0 & 58 & 154 & unsat & 39 & 0.002 & 0.029 & 0.031\\
miter & 20 & 1 & 58 & 154 & unsat & 39 & 0.002 & 0.007 & 0.021\\
miter & 20 & 2 & 58 & 154 & unsat & 39 & 0.002 & 0.018 & 0.019\\
miter & 30 & 0 & 88 & 234 & unsat & 59 & 0.003 & 1.111 & 0.162\\
miter & 30 & 1 & 88 & 234 & unsat & 59 & 0.003 & 0.570 & 0.199\\
miter & 30 & 2 & 88 & 234 & unsat & 59 & 0.003 & 0.522 & 0.344\\
miter & 40 & 0 & 118 & 314 & unsat & 79 & 0.004 & 2.114 & 0.512\\
miter & 40 & 1 & 118 & 314 & unsat & 79 & 0.004 & 0.997 & 0.458\\
miter & 40 & 2 & 118 & 314 & unsat & 79 & 0.004 & limit & 0.410\\
miter & 60 & 0 & 178 & 474 & unsat & 119 & 0.006 & limit & 0.488\\
miter & 60 & 1 & 178 & 474 & unsat & 119 & 0.006 & limit & 0.496\\
miter & 60 & 2 & 178 & 474 & unsat & 119 & 0.006 & limit & 0.462\\
miter & 80 & 0 & 238 & 634 & unsat & 159 & 0.008 & -- & 0.446\\
miter & 80 & 1 & 238 & 634 & unsat & 159 & 0.008 & -- & 0.479\\
miter & 80 & 2 & 238 & 634 & unsat & 159 & 0.008 & -- & 0.441\\
miter & 120 & 0 & 358 & 954 & unsat & 239 & 0.013 & -- & 0.476\\
miter & 120 & 1 & 358 & 954 & unsat & 239 & 0.013 & -- & 0.462\\
miter & 120 & 2 & 358 & 954 & unsat & 239 & 0.013 & -- & 0.482\\
miter & 160 & 0 & 478 & 1274 & unsat & 319 & 0.019 & -- & 0.458\\
miter & 160 & 1 & 478 & 1274 & unsat & 319 & 0.019 & -- & 0.464\\
miter & 160 & 2 & 478 & 1274 & unsat & 319 & 0.019 & -- & 0.487\\
miter & 240 & 0 & 718 & 1914 & unsat & 479 & 0.033 & -- & 0.503\\
miter & 240 & 1 & 718 & 1914 & unsat & 479 & 0.033 & -- & 0.451\\
miter & 240 & 2 & 718 & 1914 & unsat & 479 & 0.033 & -- & 0.511\\
miter & 320 & 0 & 958 & 2554 & unsat & 639 & 0.049 & -- & 0.501\\
miter & 320 & 1 & 958 & 2554 & unsat & 639 & 0.049 & -- & 0.549\\
miter & 320 & 2 & 958 & 2554 & unsat & 639 & 0.049 & -- & 0.499\\
xorsat & 100 & 0 & 100 & 400 & sat & 99 & 0.005 & 0.000 & 0.011\\
xorsat & 100 & 1 & 100 & 400 & sat & 100 & 0.005 & 0.000 & 0.005\\
xorsat & 100 & 2 & 100 & 400 & sat & 100 & 0.005 & 0.001 & 0.010\\
xorsat & 200 & 0 & 200 & 800 & sat & 200 & 0.011 & 0.006 & 0.014\\
xorsat & 200 & 1 & 200 & 800 & sat & 200 & 0.011 & 0.002 & 0.012\\
xorsat & 200 & 2 & 200 & 800 & sat & 200 & 0.011 & 0.002 & 0.014\\
xorsat & 300 & 0 & 300 & 1200 & sat & 300 & 0.019 & 0.026 & 0.030\\
xorsat & 300 & 1 & 300 & 1200 & sat & 300 & 0.019 & 0.024 & 0.022\\
xorsat & 300 & 2 & 300 & 1200 & sat & 300 & 0.019 & 0.042 & 0.130\\
xorsat & 400 & 0 & 400 & 1600 & sat & 400 & 0.028 & 0.108 & 0.510\\
xorsat & 400 & 1 & 400 & 1600 & sat & 400 & 0.028 & 0.156 & 0.342\\
xorsat & 400 & 2 & 400 & 1600 & sat & 400 & 0.028 & 0.100 & 0.109\\
xorsat & 500 & 0 & 500 & 2000 & sat & 500 & 0.038 & 1.240 & 1.268\\
xorsat & 500 & 1 & 500 & 2000 & sat & 500 & 0.040 & 4.559 & 0.932\\
xorsat & 500 & 2 & 500 & 2000 & sat & 500 & 0.041 & 0.773 & 1.342\\
xorsat & 600 & 0 & 600 & 2400 & sat & 600 & 0.051 & 5.329 & 1.410\\
xorsat & 600 & 1 & 600 & 2400 & sat & 600 & 0.053 & 8.308 & 1.280\\
xorsat & 600 & 2 & 600 & 2400 & sat & 599 & 0.052 & limit & 1.259\\
xorsat & 800 & 0 & 800 & 3200 & sat & 800 & 0.077 & limit & 1.525\\
xorsat & 800 & 1 & 800 & 3200 & sat & 800 & 0.077 & limit & 1.439\\
xorsat & 800 & 2 & 800 & 3200 & sat & 800 & 0.078 & limit & 1.538\\
xorsat & 1000 & 0 & 1000 & 4000 & sat & 1000 & 0.111 & -- & 1.316\\
xorsat & 1000 & 1 & 1000 & 4000 & sat & 1000 & 0.112 & -- & 1.500\\
xorsat & 1000 & 2 & 1000 & 4000 & sat & 1000 & 0.110 & -- & 1.507\\
\bottomrule
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{Orbit voting per output.}\label{tab:noisyall}\\
\toprule
circuit & out & $n$ & stab. & orbit & recall & precision & majority & tested & predicted\\
\midrule
\endfirsthead
\toprule
circuit & out & $n$ & stab. & orbit & recall & precision & majority & tested & predicted\\
\midrule
\endhead
\texttt{5xp1} & 0 & 7 & 1 & 1.5 & 0.92 & 0.08 & 0.0872 & 0.0733 & 0.1000\\
\texttt{5xp1} & 3 & 7 & 1 & 2.0 & 0.86 & 0.17 & 0.1094 & 0.0998 & 0.1000\\
\texttt{5xp1} & 4 & 7 & 6 & 6.0 & 0.95 & 0.66 & 0.0609 & 0.0594 & 0.0154\\
\texttt{5xp1} & 5 & 7 & 13 & 12.0 & 0.99 & 0.82 & 0.0663 & 0.0378 & 0.0014\\
\texttt{5xp1} & 6 & 7 & 23 & 24.0 & 0.99 & 1.00 & 0.0000 & 0.0019 & 0.0000\\
\texttt{5xp1} & 7 & 7 & 38 & 64.0 & 1.00 & 1.00 & 0.0000 & 0.0000 & 0.0000\\
\texttt{5xp1} & 8 & 7 & 51 & 64.0 & 1.00 & 1.00 & 0.0000 & 0.0020 & 0.0000\\
\texttt{5xp1} & 9 & 7 & 5 & 5.6 & 0.94 & 0.17 & 0.0584 & 0.0469 & 0.0290\\
\texttt{9sym} & 0 & 9 & 36 & 95.0 & 0.99 & 1.00 & 0.0007 & 0.0029 & 0.0004\\
\texttt{addm4} & 0 & 9 & 4 & 3.8 & 0.86 & 0.15 & 0.0405 & 0.0306 & 0.0387\\
\texttt{addm4} & 5 & 9 & 6 & 6.0 & 1.00 & 1.00 & 0.0141 & 0.0141 & 0.0154\\
\texttt{addm4} & 6 & 9 & 22 & 16.0 & 1.00 & 1.00 & 0.0013 & 0.0011 & 0.0000\\
\texttt{addm4} & 7 & 9 & 54 & 160.0 & 0.99 & 1.00 & 0.0000 & 0.0010 & 0.0000\\
\texttt{alu2} & 0 & 10 & 53 & 144.0 & 0.97 & 1.00 & 0.0005 & 0.0018 & 0.0000\\
\texttt{alu2} & 1 & 10 & 23 & 24.0 & 0.98 & 0.98 & 0.0046 & 0.0021 & 0.0000\\
\texttt{alu2} & 2 & 10 & 6 & 6.0 & 0.97 & 0.48 & 0.0183 & 0.0103 & 0.0154\\
\texttt{alu2} & 3 & 10 & 1 & 1.5 & 0.82 & 0.05 & 0.0338 & 0.0282 & 0.1000\\
\texttt{alu2} & 4 & 10 & 2 & 3.0 & 0.97 & 0.09 & 0.0196 & 0.0094 & 0.0640\\
\texttt{alu2} & 5 & 10 & 1 & 1.5 & 0.96 & 0.26 & 0.0447 & 0.0409 & 0.1000\\
\texttt{alu2} & 6 & 10 & 12 & 8.0 & 0.94 & 0.53 & 0.0186 & 0.0109 & 0.0027\\
\texttt{alu2} & 7 & 10 & 57 & 280.0 & 0.97 & 1.00 & 0.0007 & 0.0011 & 0.0000\\
\texttt{alu2c} & 0 & 10 & 5 & 4.0 & 0.96 & 1.00 & 0.0324 & 0.0324 & 0.0280\\
\texttt{alu2c} & 2 & 10 & 95 & 512.0 & 1.00 & 1.00 & 0.0000 & 0.0000 & 0.0000\\
\texttt{alu2c} & 3 & 10 & 93 & 384.0 & 1.00 & 1.00 & 0.0000 & 0.0000 & 0.0000\\
\texttt{alu2c} & 5 & 10 & 57 & 256.0 & 0.99 & 1.00 & 0.0000 & 0.0009 & 0.0000\\
\texttt{alu3} & 0 & 10 & 53 & 144.0 & 0.99 & 1.00 & 0.0000 & 0.0007 & 0.0000\\
\texttt{alu3} & 1 & 10 & 23 & 24.0 & 1.00 & 0.98 & 0.0071 & 0.0023 & 0.0000\\
\texttt{alu3} & 2 & 10 & 6 & 6.0 & 0.88 & 0.36 & 0.0271 & 0.0209 & 0.0154\\
\texttt{alu3} & 3 & 10 & 1 & 1.5 & 0.94 & 0.38 & 0.0740 & 0.0737 & 0.1000\\
\texttt{alu3} & 4 & 10 & 2 & 3.0 & 0.95 & 0.04 & 0.0220 & 0.0113 & 0.0640\\
\texttt{alu3} & 5 & 10 & 1 & 1.5 & 0.94 & 0.07 & 0.0282 & 0.0213 & 0.1000\\
\texttt{alu3} & 6 & 10 & 13 & 12.0 & 0.92 & 0.28 & 0.0239 & 0.0126 & 0.0014\\
\texttt{alu3} & 7 & 10 & 57 & 280.0 & 0.98 & 1.00 & 0.0001 & 0.0002 & 0.0000\\
\texttt{apla} & 0 & 10 & 3 & 2.5 & 0.95 & 0.02 & 0.0122 & 0.0124 & 0.0460\\
\texttt{apla} & 1 & 10 & 3 & 2.5 & 0.84 & 0.02 & 0.0138 & 0.0145 & 0.0460\\
\texttt{apla} & 2 & 10 & 4 & 3.8 & 0.94 & 0.03 & 0.0131 & 0.0132 & 0.0387\\
\texttt{apla} & 3 & 10 & 12 & 17.7 & 0.98 & 0.08 & 0.0060 & 0.0063 & 0.0061\\
\texttt{apla} & 4 & 10 & 2 & 2.2 & 0.95 & 0.01 & 0.0102 & 0.0102 & 0.0820\\
\texttt{apla} & 5 & 10 & 31 & 100.5 & 0.98 & 0.22 & 0.0020 & 0.0023 & 0.0008\\
\texttt{apla} & 6 & 10 & 45 & 180.4 & 0.98 & 0.31 & 0.0010 & 0.0014 & 0.0002\\
\texttt{apla} & 7 & 10 & 1 & 1.5 & 0.82 & 0.01 & 0.0262 & 0.0258 & 0.1000\\
\texttt{apla} & 8 & 10 & 5 & 5.6 & 0.90 & 0.05 & 0.0160 & 0.0169 & 0.0290\\
\texttt{apla} & 9 & 10 & 2 & 2.2 & 0.85 & 0.02 & 0.0196 & 0.0203 & 0.0820\\
\texttt{apla} & 10 & 10 & 5 & 5.6 & 0.88 & 0.06 & 0.0186 & 0.0196 & 0.0290\\
\texttt{apla} & 11 & 10 & 4 & 5.0 & 0.75 & 0.06 & 0.0261 & 0.0267 & 0.0314\\
\texttt{b11} & 1 & 8 & 8 & 13.1 & 0.90 & 0.21 & 0.0484 & 0.0469 & 0.0087\\
\texttt{b11} & 2 & 8 & 20 & 57.8 & 0.97 & 0.22 & 0.0164 & 0.0169 & 0.0009\\
\texttt{b11} & 3 & 8 & 7 & 9.0 & 0.95 & 0.28 & 0.0398 & 0.0241 & 0.0084\\
\texttt{b11} & 4 & 8 & 6 & 6.0 & 0.85 & 0.29 & 0.0594 & 0.0512 & 0.0154\\
\texttt{b11} & 5 & 8 & 38 & 64.0 & 0.99 & 1.00 & 0.0000 & 0.0007 & 0.0000\\
\texttt{b11} & 6 & 8 & 28 & 70.0 & 0.89 & 0.72 & 0.0315 & 0.0306 & 0.0000\\
\texttt{b11} & 7 & 8 & 28 & 70.0 & 0.85 & 0.68 & 0.0387 & 0.0312 & 0.0000\\
\texttt{b11} & 8 & 8 & 9 & 15.0 & 0.87 & 0.26 & 0.0477 & 0.0393 & 0.0040\\
\texttt{b11} & 9 & 8 & 38 & 80.0 & 1.00 & 1.00 & 0.0000 & 0.0000 & 0.0000\\
\texttt{b11} & 10 & 8 & 12 & 23.6 & 0.93 & 0.15 & 0.0271 & 0.0266 & 0.0041\\
\texttt{b11} & 11 & 8 & 28 & 70.0 & 0.89 & 0.74 & 0.0329 & 0.0266 & 0.0000\\
\texttt{b11} & 12 & 8 & 12 & 23.6 & 0.94 & 0.16 & 0.0260 & 0.0282 & 0.0041\\
\texttt{b11} & 13 & 8 & 8 & 13.1 & 0.92 & 0.13 & 0.0387 & 0.0401 & 0.0087\\
\texttt{b11} & 14 & 8 & 38 & 80.0 & 1.00 & 1.00 & 0.0000 & 0.0000 & 0.0000\\
\texttt{b11} & 15 & 8 & 38 & 80.0 & 1.00 & 1.00 & 0.0000 & 0.0014 & 0.0000\\
\texttt{b11} & 16 & 8 & 38 & 80.0 & 1.00 & 1.00 & 0.0000 & 0.0030 & 0.0000\\
\texttt{b11} & 17 & 8 & 22 & 63.0 & 0.90 & 0.30 & 0.0326 & 0.0325 & 0.0002\\
\texttt{b11} & 18 & 8 & 22 & 63.0 & 0.92 & 0.27 & 0.0321 & 0.0330 & 0.0002\\
\texttt{b11} & 19 & 8 & 22 & 63.0 & 0.92 & 0.28 & 0.0335 & 0.0327 & 0.0002\\
\texttt{b11} & 20 & 8 & 28 & 70.0 & 0.90 & 0.68 & 0.0346 & 0.0340 & 0.0000\\
\texttt{b11} & 21 & 8 & 38 & 80.0 & 0.99 & 1.00 & 0.0000 & 0.0000 & 0.0000\\
\texttt{b11} & 22 & 8 & 14 & 18.0 & 0.91 & 0.52 & 0.0403 & 0.0371 & 0.0007\\
\texttt{b11} & 23 & 8 & 22 & 63.0 & 0.83 & 0.30 & 0.0345 & 0.0350 & 0.0002\\
\texttt{b11} & 24 & 8 & 22 & 63.0 & 0.86 & 0.31 & 0.0345 & 0.0370 & 0.0002\\
\texttt{b11} & 25 & 8 & 22 & 63.0 & 0.94 & 0.32 & 0.0305 & 0.0324 & 0.0002\\
\texttt{b11} & 26 & 8 & 16 & 30.0 & 0.95 & 0.46 & 0.0372 & 0.0295 & 0.0003\\
\texttt{b11} & 27 & 8 & 14 & 18.0 & 0.92 & 0.41 & 0.0333 & 0.0297 & 0.0007\\
\texttt{b11} & 28 & 8 & 52 & 96.0 & 0.98 & 1.00 & 0.0007 & 0.0007 & 0.0000\\
\texttt{b11} & 29 & 8 & 22 & 63.0 & 0.90 & 0.28 & 0.0334 & 0.0337 & 0.0002\\
\texttt{b11} & 30 & 8 & 22 & 63.0 & 0.89 & 0.34 & 0.0313 & 0.0316 & 0.0002\\
\texttt{bw} & 1 & 5 & 1 & 1.5 & 0.94 & 0.05 & 0.1531 & 0.1375 & 0.1000\\
\texttt{bw} & 2 & 5 & 1 & 1.5 & 0.92 & 0.05 & 0.1700 & 0.1700 & 0.1000\\
\texttt{bw} & 3 & 5 & 2 & 3.0 & 0.82 & 0.18 & 0.1794 & 0.1750 & 0.0640\\
\texttt{bw} & 6 & 5 & 1 & 1.5 & 0.82 & 0.10 & 0.1787 & 0.1769 & 0.1000\\
\texttt{bw} & 7 & 5 & 1 & 1.5 & 0.86 & 0.07 & 0.1837 & 0.1669 & 0.1000\\
\texttt{bw} & 8 & 5 & 1 & 1.5 & 0.84 & 0.08 & 0.2137 & 0.2031 & 0.1000\\
\texttt{bw} & 9 & 5 & 1 & 1.5 & 0.86 & 0.05 & 0.1594 & 0.1369 & 0.1000\\
\texttt{bw} & 10 & 5 & 6 & 5.0 & 0.94 & 0.18 & 0.0725 & 0.0725 & 0.0314\\
\texttt{bw} & 12 & 5 & 1 & 1.5 & 0.92 & 0.07 & 0.1650 & 0.1494 & 0.1000\\
\texttt{bw} & 14 & 5 & 2 & 2.2 & 0.88 & 0.07 & 0.1425 & 0.1425 & 0.0820\\
\texttt{bw} & 16 & 5 & 1 & 1.5 & 0.94 & 0.06 & 0.1562 & 0.1388 & 0.1000\\
\texttt{bw} & 17 & 5 & 2 & 2.2 & 0.92 & 0.15 & 0.1725 & 0.1338 & 0.0820\\
\texttt{bw} & 18 & 5 & 1 & 1.5 & 0.90 & 0.06 & 0.1888 & 0.1856 & 0.1000\\
\texttt{bw} & 19 & 5 & 1 & 1.5 & 0.84 & 0.09 & 0.2006 & 0.1994 & 0.1000\\
\texttt{bw} & 20 & 5 & 2 & 3.0 & 0.92 & 0.19 & 0.1956 & 0.1888 & 0.0640\\
\texttt{bw} & 21 & 5 & 10 & 7.9 & 0.99 & 0.29 & 0.0312 & 0.0312 & 0.0095\\
\texttt{bw} & 22 & 5 & 1 & 1.5 & 0.88 & 0.09 & 0.1750 & 0.1575 & 0.1000\\
\texttt{bw} & 23 & 5 & 1 & 1.5 & 0.86 & 0.08 & 0.1800 & 0.1700 & 0.1000\\
\texttt{bw} & 25 & 5 & 1 & 1.5 & 0.88 & 0.11 & 0.1681 & 0.1663 & 0.1000\\
\texttt{bw} & 26 & 5 & 2 & 2.2 & 0.92 & 0.13 & 0.1394 & 0.1394 & 0.0820\\
\texttt{bw} & 27 & 5 & 10 & 7.9 & 0.98 & 0.29 & 0.0350 & 0.0350 & 0.0095\\
\texttt{clip} & 0 & 9 & 3 & 2.5 & 0.91 & 0.21 & 0.0477 & 0.0448 & 0.0460\\
\texttt{clip} & 1 & 9 & 1 & 1.5 & 1.00 & 0.17 & 0.0603 & 0.0592 & 0.1000\\
\texttt{clip} & 2 & 9 & 1 & 1.5 & 1.00 & 0.35 & 0.0741 & 0.0741 & 0.1000\\
\texttt{clip} & 4 & 9 & 1 & 1.5 & 0.98 & 0.09 & 0.0561 & 0.0492 & 0.1000\\
\texttt{con1} & 0 & 7 & 1 & 2.0 & 0.74 & 0.12 & 0.0998 & 0.0984 & 0.1000\\
\texttt{con1} & 1 & 7 & 5 & 4.0 & 0.98 & 0.50 & 0.0794 & 0.0670 & 0.0280\\
\texttt{dc2} & 0 & 8 & 5 & 7.5 & 0.94 & 0.16 & 0.0409 & 0.0213 & 0.0193\\
\texttt{dc2} & 1 & 8 & 1 & 2.0 & 0.84 & 0.07 & 0.0704 & 0.0650 & 0.1000\\
\texttt{dc2} & 2 & 8 & 1 & 2.0 & 0.76 & 0.09 & 0.0781 & 0.0709 & 0.1000\\
\texttt{dc2} & 3 & 8 & 1 & 2.0 & 0.94 & 0.24 & 0.0935 & 0.0903 & 0.1000\\
\texttt{dc2} & 4 & 8 & 1 & 2.0 & 0.84 & 0.13 & 0.0805 & 0.0751 & 0.1000\\
\texttt{dc2} & 5 & 8 & 3 & 4.5 & 0.87 & 0.24 & 0.0631 & 0.0562 & 0.0397\\
\texttt{dc2} & 6 & 8 & 70 & 128.0 & 0.98 & 1.00 & 0.0010 & 0.0010 & 0.0000\\
\texttt{dist} & 0 & 8 & 1 & 1.5 & 0.88 & 0.08 & 0.0735 & 0.0599 & 0.1000\\
\texttt{dist} & 1 & 8 & 1 & 1.5 & 0.88 & 0.12 & 0.0693 & 0.0671 & 0.1000\\
\texttt{dk17} & 0 & 10 & 15 & 14.4 & 0.97 & 0.11 & 0.0044 & 0.0044 & 0.0047\\
\texttt{dk17} & 1 & 10 & 15 & 14.4 & 0.97 & 0.10 & 0.0042 & 0.0042 & 0.0047\\
\texttt{dk17} & 2 & 10 & 7 & 6.6 & 0.97 & 0.05 & 0.0091 & 0.0094 & 0.0218\\
\texttt{dk17} & 3 & 10 & 5 & 5.6 & 0.98 & 0.03 & 0.0072 & 0.0076 & 0.0290\\
\texttt{dk17} & 4 & 10 & 7 & 6.6 & 0.99 & 0.05 & 0.0050 & 0.0050 & 0.0218\\
\texttt{dk17} & 5 & 10 & 45 & 180.4 & 0.96 & 0.32 & 0.0012 & 0.0019 & 0.0002\\
\texttt{dk17} & 6 & 10 & 45 & 180.4 & 0.98 & 0.31 & 0.0012 & 0.0012 & 0.0002\\
\texttt{dk17} & 7 & 10 & 45 & 180.4 & 1.00 & 0.31 & 0.0010 & 0.0010 & 0.0002\\
\texttt{dk17} & 8 & 10 & 3 & 3.4 & 0.93 & 0.02 & 0.0112 & 0.0113 & 0.0608\\
\texttt{dk17} & 9 & 10 & 6 & 4.4 & 0.98 & 0.04 & 0.0104 & 0.0105 & 0.0297\\
\texttt{dk17} & 10 & 10 & 11 & 15.8 & 0.95 & 0.09 & 0.0081 & 0.0082 & 0.0065\\
\texttt{dk27} & 0 & 9 & 24 & 53.6 & 0.98 & 0.21 & 0.0040 & 0.0040 & 0.0016\\
\texttt{dk27} & 1 & 9 & 24 & 53.6 & 0.98 & 0.21 & 0.0040 & 0.0049 & 0.0016\\
\texttt{dk27} & 2 & 9 & 7 & 6.6 & 0.95 & 0.06 & 0.0086 & 0.0092 & 0.0218\\
\texttt{dk27} & 3 & 9 & 36 & 95.0 & 1.00 & 0.31 & 0.0020 & 0.0020 & 0.0004\\
\texttt{dk27} & 4 & 9 & 18 & 36.1 & 0.97 & 0.16 & 0.0062 & 0.0064 & 0.0018\\
\texttt{dk27} & 5 & 9 & 36 & 95.0 & 1.00 & 0.31 & 0.0020 & 0.0020 & 0.0004\\
\texttt{dk27} & 6 & 9 & 36 & 95.0 & 1.00 & 0.31 & 0.0020 & 0.0020 & 0.0004\\
\texttt{dk27} & 7 & 9 & 8 & 9.8 & 0.96 & 0.07 & 0.0082 & 0.0088 & 0.0153\\
\texttt{dk27} & 8 & 9 & 24 & 53.6 & 1.00 & 0.21 & 0.0039 & 0.0039 & 0.0016\\
\texttt{ex5} & 0 & 8 & 38 & 80.0 & 0.98 & 1.00 & 0.0006 & 0.0013 & 0.0000\\
\texttt{ex5} & 1 & 8 & 38 & 80.0 & 0.97 & 1.00 & 0.0007 & 0.0007 & 0.0000\\
\texttt{ex5} & 2 & 8 & 22 & 63.0 & 0.90 & 0.30 & 0.0327 & 0.0338 & 0.0002\\
\texttt{ex5} & 3 & 8 & 22 & 63.0 & 0.96 & 0.30 & 0.0300 & 0.0309 & 0.0002\\
\texttt{ex5} & 4 & 8 & 22 & 63.0 & 0.94 & 0.27 & 0.0324 & 0.0323 & 0.0002\\
\texttt{ex5} & 5 & 8 & 28 & 70.0 & 0.94 & 0.75 & 0.0246 & 0.0250 & 0.0000\\
\texttt{ex5} & 6 & 8 & 22 & 53.6 & 0.96 & 0.25 & 0.0091 & 0.0101 & 0.0016\\
\texttt{ex5} & 7 & 8 & 28 & 50.3 & 0.98 & 0.32 & 0.0048 & 0.0053 & 0.0010\\
\texttt{ex5} & 8 & 8 & 28 & 50.3 & 0.99 & 0.31 & 0.0041 & 0.0041 & 0.0010\\
\texttt{ex5} & 9 & 8 & 28 & 50.3 & 0.96 & 0.32 & 0.0055 & 0.0055 & 0.0010\\
\texttt{ex5} & 10 & 8 & 22 & 53.6 & 0.96 & 0.25 & 0.0104 & 0.0109 & 0.0016\\
\texttt{ex5} & 11 & 8 & 28 & 50.3 & 0.98 & 0.31 & 0.0041 & 0.0048 & 0.0010\\
\texttt{ex5} & 12 & 8 & 28 & 50.3 & 0.99 & 0.30 & 0.0039 & 0.0039 & 0.0010\\
\texttt{ex5} & 13 & 8 & 28 & 50.3 & 0.98 & 0.31 & 0.0044 & 0.0050 & 0.0010\\
\texttt{ex5} & 14 & 8 & 28 & 50.3 & 0.97 & 0.31 & 0.0060 & 0.0060 & 0.0010\\
\texttt{ex5} & 15 & 8 & 28 & 50.3 & 1.00 & 0.30 & 0.0039 & 0.0039 & 0.0010\\
\texttt{ex5} & 16 & 8 & 28 & 50.3 & 0.99 & 0.30 & 0.0039 & 0.0039 & 0.0010\\
\texttt{ex5} & 17 & 8 & 22 & 63.0 & 0.90 & 0.30 & 0.0334 & 0.0324 & 0.0002\\
\texttt{ex5} & 18 & 8 & 20 & 57.8 & 0.99 & 0.22 & 0.0157 & 0.0157 & 0.0009\\
\texttt{ex5} & 19 & 8 & 22 & 63.0 & 0.92 & 0.29 & 0.0338 & 0.0338 & 0.0002\\
\texttt{ex5} & 20 & 8 & 22 & 53.6 & 0.97 & 0.24 & 0.0091 & 0.0091 & 0.0016\\
\texttt{ex5} & 21 & 8 & 22 & 53.6 & 0.97 & 0.25 & 0.0083 & 0.0083 & 0.0016\\
\texttt{ex5} & 22 & 8 & 22 & 53.6 & 0.99 & 0.24 & 0.0078 & 0.0078 & 0.0016\\
\texttt{ex5} & 23 & 8 & 22 & 63.0 & 0.87 & 0.32 & 0.0315 & 0.0341 & 0.0002\\
\texttt{ex5} & 24 & 8 & 28 & 50.3 & 0.99 & 0.30 & 0.0039 & 0.0039 & 0.0010\\
\texttt{ex5} & 25 & 8 & 28 & 50.3 & 0.97 & 0.32 & 0.0059 & 0.0063 & 0.0010\\
\texttt{ex5} & 26 & 8 & 22 & 53.6 & 0.98 & 0.24 & 0.0088 & 0.0088 & 0.0016\\
\texttt{ex5} & 27 & 8 & 28 & 50.3 & 0.97 & 0.31 & 0.0043 & 0.0043 & 0.0010\\
\texttt{ex5} & 28 & 8 & 28 & 50.3 & 0.97 & 0.31 & 0.0043 & 0.0052 & 0.0010\\
\texttt{ex5} & 29 & 8 & 28 & 50.3 & 0.97 & 0.31 & 0.0042 & 0.0051 & 0.0010\\
\texttt{ex5} & 30 & 8 & 28 & 50.3 & 0.98 & 0.32 & 0.0051 & 0.0051 & 0.0010\\
\texttt{ex5} & 31 & 8 & 2 & 3.0 & 0.84 & 0.09 & 0.0678 & 0.0631 & 0.0640\\
\texttt{ex5} & 33 & 8 & 11 & 11.8 & 0.94 & 0.15 & 0.0217 & 0.0217 & 0.0080\\
\texttt{ex5} & 34 & 8 & 1 & 1.5 & 0.76 & 0.04 & 0.0680 & 0.0674 & 0.1000\\
\texttt{ex5} & 35 & 8 & 6 & 6.0 & 0.83 & 0.25 & 0.0668 & 0.0559 & 0.0154\\
\texttt{ex5} & 36 & 8 & 7 & 9.4 & 0.89 & 0.12 & 0.0384 & 0.0399 & 0.0134\\
\texttt{ex5} & 37 & 8 & 4 & 3.8 & 0.86 & 0.27 & 0.0666 & 0.0628 & 0.0387\\
\texttt{ex5} & 39 & 8 & 6 & 6.2 & 0.90 & 0.10 & 0.0427 & 0.0419 & 0.0173\\
\texttt{ex5} & 41 & 8 & 14 & 18.0 & 0.90 & 0.55 & 0.0416 & 0.0380 & 0.0007\\
\texttt{ex5} & 42 & 8 & 5 & 5.6 & 0.91 & 0.16 & 0.0348 & 0.0337 & 0.0290\\
\texttt{ex5} & 44 & 8 & 6 & 11.2 & 0.81 & 0.10 & 0.0430 & 0.0423 & 0.0116\\
\texttt{ex5} & 45 & 8 & 2 & 3.0 & 0.88 & 0.06 & 0.0533 & 0.0363 & 0.0640\\
\texttt{ex5} & 46 & 8 & 7 & 6.6 & 0.85 & 0.17 & 0.0426 & 0.0445 & 0.0218\\
\texttt{ex5} & 47 & 8 & 1 & 1.5 & 0.92 & 0.05 & 0.0537 & 0.0485 & 0.1000\\
\texttt{ex5} & 48 & 8 & 7 & 6.6 & 0.90 & 0.12 & 0.0430 & 0.0429 & 0.0218\\
\texttt{ex5} & 49 & 8 & 5 & 7.5 & 0.83 & 0.10 & 0.0488 & 0.0473 & 0.0193\\
\texttt{ex5} & 50 & 8 & 11 & 11.8 & 0.96 & 0.12 & 0.0198 & 0.0205 & 0.0080\\
\texttt{ex5} & 51 & 8 & 2 & 2.2 & 0.89 & 0.19 & 0.0688 & 0.0616 & 0.0820\\
\texttt{ex5} & 52 & 8 & 2 & 3.0 & 0.86 & 0.21 & 0.0895 & 0.0765 & 0.0640\\
\texttt{ex5} & 53 & 8 & 1 & 1.5 & 0.92 & 0.14 & 0.0860 & 0.0783 & 0.1000\\
\texttt{ex5} & 54 & 8 & 1 & 1.5 & 0.92 & 0.09 & 0.0620 & 0.0545 & 0.1000\\
\texttt{ex5} & 55 & 8 & 1 & 1.5 & 0.82 & 0.07 & 0.0821 & 0.0730 & 0.1000\\
\texttt{ex5} & 58 & 8 & 1 & 1.5 & 0.84 & 0.02 & 0.0488 & 0.0488 & 0.1000\\
\texttt{ex5} & 59 & 8 & 1 & 1.5 & 0.86 & 0.07 & 0.0705 & 0.0624 & 0.1000\\
\texttt{ex5} & 60 & 8 & 6 & 6.2 & 0.92 & 0.18 & 0.0406 & 0.0380 & 0.0173\\
\texttt{ex5} & 61 & 8 & 8 & 13.1 & 0.88 & 0.12 & 0.0416 & 0.0431 & 0.0087\\
\texttt{ex5} & 62 & 8 & 9 & 15.0 & 0.75 & 0.27 & 0.0501 & 0.0426 & 0.0040\\
\texttt{exp} & 0 & 8 & 3 & 2.5 & 0.87 & 0.11 & 0.0625 & 0.0525 & 0.0460\\
\texttt{exp} & 2 & 8 & 5 & 5.6 & 0.91 & 0.07 & 0.0333 & 0.0333 & 0.0290\\
\texttt{exp} & 6 & 8 & 4 & 3.0 & 0.93 & 0.27 & 0.0609 & 0.0414 & 0.0640\\
\texttt{exp} & 9 & 8 & 1 & 1.5 & 0.74 & 0.03 & 0.0677 & 0.0683 & 0.1000\\
\texttt{exp} & 10 & 8 & 3 & 3.4 & 0.91 & 0.04 & 0.0265 & 0.0285 & 0.0608\\
\texttt{exp} & 11 & 8 & 2 & 2.2 & 0.91 & 0.02 & 0.0265 & 0.0277 & 0.0820\\
\texttt{exp} & 12 & 8 & 12 & 26.2 & 0.85 & 0.22 & 0.0434 & 0.0437 & 0.0019\\
\texttt{exp} & 13 & 8 & 8 & 13.1 & 0.90 & 0.12 & 0.0426 & 0.0428 & 0.0087\\
\texttt{exp} & 16 & 8 & 3 & 2.5 & 0.95 & 0.05 & 0.0266 & 0.0277 & 0.0460\\
\texttt{exp} & 17 & 8 & 1 & 1.5 & 0.98 & 0.02 & 0.0339 & 0.0356 & 0.1000\\
\texttt{f51m} & 1 & 8 & 1 & 2.0 & 0.92 & 0.19 & 0.0811 & 0.0781 & 0.1000\\
\texttt{f51m} & 2 & 8 & 5 & 4.0 & 0.92 & 0.70 & 0.0623 & 0.0569 & 0.0280\\
\texttt{f51m} & 3 & 8 & 13 & 12.0 & 0.98 & 0.87 & 0.0386 & 0.0214 & 0.0014\\
\texttt{f51m} & 4 & 8 & 23 & 24.0 & 1.00 & 0.98 & 0.0175 & 0.0070 & 0.0000\\
\texttt{f51m} & 5 & 8 & 36 & 48.0 & 1.00 & 1.00 & 0.0000 & 0.0007 & 0.0000\\
\texttt{f51m} & 6 & 8 & 54 & 128.0 & 0.97 & 1.00 & 0.0016 & 0.0016 & 0.0000\\
\texttt{f51m} & 7 & 8 & 70 & 128.0 & 1.00 & 1.00 & 0.0000 & 0.0020 & 0.0000\\
\texttt{inc} & 0 & 7 & 1 & 2.0 & 0.84 & 0.13 & 0.1017 & 0.0938 & 0.1000\\
\texttt{inc} & 1 & 7 & 1 & 2.0 & 0.96 & 0.19 & 0.1014 & 0.1009 & 0.1000\\
\texttt{inc} & 5 & 7 & 2 & 3.0 & 0.80 & 0.09 & 0.0903 & 0.0878 & 0.0640\\
\texttt{inc} & 6 & 7 & 4 & 3.8 & 0.90 & 0.13 & 0.0727 & 0.0634 & 0.0387\\
\texttt{inc} & 7 & 7 & 2 & 3.0 & 0.78 & 0.12 & 0.1008 & 0.0919 & 0.0640\\
\texttt{inc} & 8 & 7 & 14 & 18.0 & 0.87 & 0.52 & 0.0612 & 0.0436 & 0.0007\\
\texttt{log8mod} & 0 & 8 & 7 & 9.0 & 0.92 & 0.28 & 0.0360 & 0.0277 & 0.0084\\
\texttt{log8mod} & 1 & 8 & 6 & 6.0 & 0.86 & 0.38 & 0.0579 & 0.0488 & 0.0154\\
\texttt{log8mod} & 2 & 8 & 5 & 4.0 & 0.94 & 0.61 & 0.0466 & 0.0462 & 0.0280\\
\texttt{log8mod} & 3 & 8 & 1 & 2.0 & 0.98 & 0.21 & 0.0465 & 0.0465 & 0.1000\\
\texttt{log8mod} & 4 & 8 & 1 & 2.0 & 0.94 & 0.32 & 0.0604 & 0.0604 & 0.1000\\
\texttt{majority} & 0 & 5 & 6 & 4.4 & 0.94 & 0.33 & 0.1588 & 0.1194 & 0.0297\\
\texttt{misex1} & 0 & 8 & 25 & 40.0 & 0.98 & 0.98 & 0.0203 & 0.0096 & 0.0000\\
\texttt{misex1} & 1 & 8 & 5 & 4.0 & 0.86 & 0.30 & 0.0585 & 0.0398 & 0.0280\\
\texttt{misex1} & 2 & 8 & 1 & 2.0 & 0.86 & 0.09 & 0.0672 & 0.0561 & 0.1000\\
\texttt{misex1} & 3 & 8 & 2 & 3.0 & 0.87 & 0.14 & 0.0760 & 0.0633 & 0.0640\\
\texttt{misex1} & 4 & 8 & 23 & 24.0 & 0.99 & 0.99 & 0.0063 & 0.0030 & 0.0000\\
\texttt{misex1} & 5 & 8 & 5 & 4.0 & 0.88 & 0.29 & 0.0544 & 0.0362 & 0.0280\\
\texttt{misex1} & 6 & 8 & 5 & 4.0 & 0.86 & 0.29 & 0.0614 & 0.0436 & 0.0280\\
\texttt{mlp4} & 0 & 8 & 2 & 2.2 & 0.81 & 0.09 & 0.0653 & 0.0549 & 0.0820\\
\texttt{mlp4} & 5 & 8 & 6 & 6.0 & 0.98 & 0.81 & 0.0394 & 0.0386 & 0.0154\\
\texttt{mlp4} & 6 & 8 & 24 & 36.0 & 0.98 & 1.00 & 0.0017 & 0.0017 & 0.0000\\
\texttt{mlp4} & 7 & 8 & 52 & 96.0 & 0.98 & 1.00 & 0.0010 & 0.0010 & 0.0000\\
\texttt{radd} & 0 & 8 & 54 & 128.0 & 0.98 & 1.00 & 0.0002 & 0.0024 & 0.0000\\
\texttt{radd} & 1 & 8 & 26 & 48.0 & 0.98 & 1.00 & 0.0007 & 0.0019 & 0.0000\\
\texttt{radd} & 2 & 8 & 10 & 18.0 & 0.99 & 0.95 & 0.0159 & 0.0138 & 0.0007\\
\texttt{radd} & 3 & 8 & 6 & 6.8 & 0.97 & 0.63 & 0.0445 & 0.0434 & 0.0240\\
\texttt{radd} & 4 & 8 & 4 & 5.1 & 0.81 & 0.34 & 0.0616 & 0.0453 & 0.0424\\
\texttt{rd53} & 0 & 5 & 10 & 7.9 & 0.94 & 0.66 & 0.1044 & 0.1044 & 0.0095\\
\texttt{rd53} & 1 & 5 & 30 & 16.0 & 0.97 & 1.00 & 0.0063 & 0.0138 & 0.0000\\
\texttt{rd53} & 2 & 5 & 10 & 7.9 & 0.95 & 0.99 & 0.0250 & 0.0250 & 0.0095\\
\texttt{rd73} & 0 & 7 & 21 & 26.8 & 0.98 & 1.00 & 0.0039 & 0.0039 & 0.0019\\
\texttt{rd73} & 1 & 7 & 63 & 64.0 & 0.95 & 1.00 & 0.0009 & 0.0009 & 0.0000\\
\texttt{rd73} & 2 & 7 & 21 & 26.8 & 0.99 & 1.00 & 0.0022 & 0.0022 & 0.0019\\
\texttt{rd84} & 0 & 8 & 28 & 50.3 & 0.99 & 1.00 & 0.0009 & 0.0009 & 0.0010\\
\texttt{rd84} & 1 & 8 & 84 & 128.0 & 0.99 & 1.00 & 0.0000 & 0.0000 & 0.0000\\
\texttt{rd84} & 2 & 8 & 28 & 50.3 & 0.98 & 0.31 & 0.0040 & 0.0040 & 0.0010\\
\texttt{rd84} & 3 & 8 & 28 & 50.3 & 0.98 & 1.00 & 0.0016 & 0.0045 & 0.0010\\
\texttt{risc} & 0 & 8 & 8 & 13.1 & 0.85 & 0.23 & 0.0507 & 0.0497 & 0.0087\\
\texttt{risc} & 1 & 8 & 20 & 57.8 & 0.93 & 0.24 & 0.0198 & 0.0194 & 0.0009\\
\texttt{risc} & 2 & 8 & 7 & 9.0 & 0.93 & 0.29 & 0.0387 & 0.0270 & 0.0084\\
\texttt{risc} & 3 & 8 & 6 & 6.0 & 0.84 & 0.25 & 0.0636 & 0.0527 & 0.0154\\
\texttt{risc} & 4 & 8 & 38 & 64.0 & 1.00 & 1.00 & 0.0000 & 0.0000 & 0.0000\\
\texttt{risc} & 5 & 8 & 28 & 70.0 & 0.94 & 0.82 & 0.0202 & 0.0189 & 0.0000\\
\texttt{risc} & 6 & 8 & 28 & 70.0 & 0.89 & 0.78 & 0.0280 & 0.0252 & 0.0000\\
\texttt{risc} & 7 & 8 & 9 & 15.0 & 0.88 & 0.26 & 0.0427 & 0.0301 & 0.0040\\
\texttt{risc} & 8 & 8 & 38 & 80.0 & 1.00 & 1.00 & 0.0000 & 0.0028 & 0.0000\\
\texttt{risc} & 9 & 8 & 12 & 23.6 & 0.94 & 0.16 & 0.0252 & 0.0255 & 0.0041\\
\texttt{risc} & 10 & 8 & 28 & 70.0 & 0.90 & 0.74 & 0.0330 & 0.0267 & 0.0000\\
\texttt{risc} & 11 & 8 & 12 & 23.6 & 0.94 & 0.14 & 0.0252 & 0.0258 & 0.0041\\
\texttt{risc} & 12 & 8 & 8 & 13.1 & 0.94 & 0.12 & 0.0389 & 0.0395 & 0.0087\\
\texttt{risc} & 13 & 8 & 38 & 80.0 & 0.97 & 1.00 & 0.0014 & 0.0014 & 0.0000\\
\texttt{risc} & 14 & 8 & 38 & 80.0 & 0.96 & 1.00 & 0.0023 & 0.0030 & 0.0000\\
\texttt{risc} & 15 & 8 & 38 & 80.0 & 0.96 & 1.00 & 0.0018 & 0.0032 & 0.0000\\
\texttt{risc} & 16 & 8 & 22 & 63.0 & 0.86 & 0.33 & 0.0348 & 0.0335 & 0.0002\\
\texttt{risc} & 17 & 8 & 22 & 63.0 & 0.91 & 0.33 & 0.0306 & 0.0305 & 0.0002\\
\texttt{risc} & 18 & 8 & 22 & 63.0 & 0.86 & 0.31 & 0.0345 & 0.0345 & 0.0002\\
\texttt{risc} & 19 & 8 & 28 & 70.0 & 0.92 & 0.69 & 0.0316 & 0.0291 & 0.0000\\
\texttt{risc} & 20 & 8 & 38 & 80.0 & 0.97 & 1.00 & 0.0009 & 0.0009 & 0.0000\\
\texttt{risc} & 21 & 8 & 14 & 18.0 & 0.98 & 0.57 & 0.0373 & 0.0328 & 0.0007\\
\texttt{risc} & 22 & 8 & 22 & 63.0 & 0.91 & 0.27 & 0.0328 & 0.0327 & 0.0002\\
\texttt{risc} & 23 & 8 & 22 & 63.0 & 0.89 & 0.29 & 0.0343 & 0.0338 & 0.0002\\
\texttt{risc} & 24 & 8 & 22 & 63.0 & 0.94 & 0.28 & 0.0325 & 0.0323 & 0.0002\\
\texttt{risc} & 25 & 8 & 16 & 30.0 & 0.90 & 0.46 & 0.0360 & 0.0280 & 0.0003\\
\texttt{risc} & 26 & 8 & 14 & 18.0 & 0.95 & 0.39 & 0.0320 & 0.0316 & 0.0007\\
\texttt{risc} & 27 & 8 & 52 & 96.0 & 0.95 & 1.00 & 0.0011 & 0.0028 & 0.0000\\
\texttt{risc} & 28 & 8 & 22 & 63.0 & 0.89 & 0.29 & 0.0339 & 0.0340 & 0.0002\\
\texttt{risc} & 29 & 8 & 22 & 63.0 & 0.92 & 0.29 & 0.0327 & 0.0330 & 0.0002\\
\texttt{risc} & 30 & 8 & 22 & 63.0 & 0.92 & 0.27 & 0.0337 & 0.0343 & 0.0002\\
\texttt{sao2} & 0 & 10 & 1 & 1.5 & 0.88 & 0.01 & 0.0202 & 0.0206 & 0.1000\\
\texttt{sao2} & 1 & 10 & 1 & 1.5 & 0.88 & 0.01 & 0.0207 & 0.0214 & 0.1000\\
\texttt{sao2} & 3 & 10 & 1 & 1.5 & 0.94 & 0.02 & 0.0238 & 0.0246 & 0.1000\\
\texttt{sex} & 0 & 9 & 54 & 160.0 & 0.98 & 1.00 & 0.0007 & 0.0018 & 0.0000\\
\texttt{sex} & 1 & 9 & 19 & 52.5 & 0.89 & 0.40 & 0.0277 & 0.0238 & 0.0002\\
\texttt{sex} & 2 & 9 & 36 & 48.0 & 0.96 & 0.96 & 0.0095 & 0.0057 & 0.0000\\
\texttt{sex} & 3 & 9 & 37 & 72.0 & 0.98 & 0.97 & 0.0044 & 0.0027 & 0.0000\\
\texttt{sex} & 4 & 9 & 15 & 27.0 & 0.90 & 0.34 & 0.0303 & 0.0205 & 0.0004\\
\texttt{sex} & 5 & 9 & 35 & 32.0 & 1.00 & 1.00 & 0.0000 & 0.0011 & 0.0000\\
\texttt{sex} & 6 & 9 & 13 & 12.0 & 0.96 & 0.52 & 0.0263 & 0.0190 & 0.0014\\
\texttt{sex} & 7 & 9 & 38 & 80.0 & 0.96 & 1.00 & 0.0008 & 0.0029 & 0.0000\\
\texttt{sex} & 8 & 9 & 13 & 12.0 & 0.91 & 0.48 & 0.0300 & 0.0235 & 0.0014\\
\texttt{sex} & 9 & 9 & 13 & 12.0 & 0.91 & 0.46 & 0.0358 & 0.0270 & 0.0014\\
\texttt{sex} & 10 & 9 & 24 & 36.0 & 0.92 & 0.58 & 0.0287 & 0.0253 & 0.0000\\
\texttt{sex} & 11 & 9 & 32 & 126.0 & 0.88 & 0.43 & 0.0284 & 0.0291 & 0.0000\\
\texttt{sex} & 12 & 9 & 71 & 192.0 & 0.98 & 1.00 & 0.0002 & 0.0002 & 0.0000\\
\texttt{sex} & 13 & 9 & 54 & 160.0 & 0.98 & 1.00 & 0.0001 & 0.0011 & 0.0000\\
\texttt{squar5} & 0 & 5 & 3 & 2.5 & 0.93 & 0.20 & 0.1031 & 0.0762 & 0.0460\\
\texttt{squar5} & 1 & 5 & 2 & 2.2 & 0.87 & 0.13 & 0.1600 & 0.1419 & 0.0820\\
\texttt{squar5} & 4 & 5 & 1 & 1.5 & 0.84 & 0.15 & 0.2050 & 0.2050 & 0.1000\\
\texttt{squar5} & 5 & 5 & 1 & 2.0 & 0.82 & 0.10 & 0.2094 & 0.2050 & 0.1000\\
\texttt{squar5} & 6 & 5 & 8 & 8.0 & 0.85 & 0.64 & 0.1494 & 0.1225 & 0.0027\\
\texttt{squar5} & 7 & 5 & 13 & 12.0 & 0.91 & 0.88 & 0.0606 & 0.0612 & 0.0014\\
\texttt{sym10} & 0 & 10 & 45 & 180.4 & 0.99 & 1.00 & 0.0002 & 0.0004 & 0.0002\\
\texttt{x2} & 0 & 10 & 73 & 320.0 & 1.00 & 1.00 & 0.0000 & 0.0000 & 0.0000\\
\texttt{x2} & 1 & 10 & 73 & 256.0 & 0.97 & 1.00 & 0.0002 & 0.0007 & 0.0000\\
\texttt{x2} & 2 & 10 & 73 & 320.0 & 0.95 & 1.00 & 0.0004 & 0.0013 & 0.0000\\
\texttt{x2} & 3 & 10 & 37 & 231.0 & 0.91 & 0.34 & 0.0154 & 0.0155 & 0.0000\\
\texttt{x2} & 4 & 10 & 53 & 144.0 & 0.96 & 1.00 & 0.0012 & 0.0015 & 0.0000\\
\texttt{x2} & 5 & 10 & 4 & 3.8 & 0.93 & 0.32 & 0.0354 & 0.0329 & 0.0387\\
\texttt{x2} & 6 & 10 & 4 & 3.8 & 0.91 & 0.18 & 0.0293 & 0.0224 & 0.0387\\
\texttt{xor5} & 0 & 5 & 30 & 16.0 & 0.94 & 1.00 & 0.0175 & 0.0175 & 0.0000\\
\bottomrule
\end{longtable}
